Evolution, Explosion and Nucleosynthesis of Core Collapse Supernovae

We present a new set of presupernova evolutions and explosive yields of massive stars of initial solar composition (Y=0.285, Z=0.02) in the mass range 13-35 Msun. All the models have been computed with the latest version (4.97) of the FRANEC code that now includes a nuclear network extending from neutrons to Mo98. The explosive nucleosynthesis has been computed twice: a first one with an hydro code and a second one following the simpler radiation dominated shock approximation (RDA).

==> (inline-0) <==
\begin{deluxetable}{lrrlrr}\label{tabnet}
\tabletypesize{\scriptsize}
%\tablenum{3}
\tablewidth{0pt}
\tablecaption{Nuclear network adopted in the present calculations}
\tablehead{
\colhead{Element} & \colhead{$\rm A_{\rm min}$} & \colhead{$\rm A_{\rm max}$} &
\colhead{Element} & \colhead{$\rm A_{\rm min}$} & \colhead{$\rm A_{\rm max}$}
}
\startdata
n........  &   1   &   1   & Ti.......  &  44   &  51   \\
H........  &   1   &   3   & V........  &  45   &  52   \\
He.......  &   3   &   4   & Cr.......  &  48   &  55   \\
Li.......  &   6   &   7   & Mn.......  &  51   &  57   \\
Be.......  &   7   &  10   & Fe.......  &  52   &  61   \\
B........  &  10   &  11   & Co.......  &  55   &  61   \\
C........  &  12   &  14   & Ni.......  &  56   &  65   \\
N........  &  13   &  16   & Cu.......  &  57   &  66   \\
O........  &  15   &  19   & Zn.......  &  64   &  71   \\
F........  &  17   &  20   & Ga.......  &  65   &  72   \\
Ne.......  &  20   &  23   & Ge.......  &  70   &  77   \\
Na.......  &  21   &  24   & As.......  &  71   &  77   \\
Mg.......  &  23   &  27   & Se.......  &  74   &  83   \\
Al.......  &  25   &  28   & Br.......  &  75   &  83   \\
Si.......  &  27   &  32   & Kr.......  &  78   &  87   \\
P........  &  29   &  34   & Rb.......  &  79   &  88   \\
S........  &  31   &  37   & Sr.......  &  84   &  91   \\
Cl.......  &  33   &  38   & Y........  &  85   &  91   \\
Ar.......  &  36   &  41   & Zr.......  &  90   &  97   \\
K........  &  37   &  42   & Nb.......  &  91   &  97   \\
Ca.......  &  40   &  49   & Mo.......  &  92   &  98   \\
Sc.......  &  41   &  49   &            &       &       \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
%\tablenum{2}
\tablewidth{15cm}
\tablecaption{Selected quantities for $\rm 13~M_\odot$, $\rm 15~M_\odot$, $\rm 20~M_\odot$, $\rm 25~M_\odot$, $\rm 30~M_\odot$ and $\rm 35~M_\odot$ PSN models.}
\tablehead{
\colhead{}   &
\colhead{$\rm 13~M_\odot$}    &
\colhead{$\rm 15~M_\odot$}    &
\colhead{$\rm 20~M_\odot$}    &
\colhead{$\rm 25~M_\odot$}    &
\colhead{$\rm 30~M_\odot$}    &
\colhead{$\rm 35~M_\odot$}    
} 
\startdata  
\cutinhead{H Burning}
% HYDROGEN
 Central H burning lifetime (yr)                    &   1.26(7)   &   1.03(7)    &   7.26(6)    &    5.79(6)  &   4.90(6)    &    4.34(6)  \\
 Max size of the conv. core ($\rm M_\odot$)         &    4.83     &    6.01      &   9.22       &   12.80     &  16.40       &    20.08    \\   
 $\rm M_{\rm He~core}^{\rm final}$ ($\rm M_\odot$)    &    3.61     &    4.29      &   6.49       &    8.82     &  11.23       &   13.16     \\  
 $\rm R_{\rm He~core}^{\rm final}$ ($\rm R_\odot$)    &    2.14     &    8.71(-1)  &   6.58(-1)   &    6.18(-1) &   5.90(-1)   &    5.27(-1) \\  
\cutinhead{Convective Envelope}                                                      
 Final location of the conv. env. ($\rm M_\odot$)   &    3.65     &    4.43      &   6.77       &    9.21     &  11.89       &   13.47     \\  
 $\rm Y_{surface}$                                             &   3.07(-1)  &   3.09(-1)  &   3.16(-1)   &   3.24(-1)  &   3.30(-1)   &   3.52(-1)   \\
 $\rm ^{12}C_{surface}$                                        &   1.94(-3)  &   2.01(-3)  &   2.04(-3)   &   2.05(-3)  &   2.05(-3)   &   1.97(-3)   \\
 $\rm ^{13}C_{surface}$                                        &   1.21(-4)  &   1.21(-4)  &   1.25(-4)   &   1.28(-4)  &   1.29(-4)   &   1.25(-4)   \\
 $\rm ^{14}N_{surface}$                                        &   3.37(-3)  &   3.34(-3)  &   3.53(-3)   &   3.77(-3)  &   3.94(-3)   &   4.50(-3)   \\
 $\rm ^{15}N_{surface}$                                        &   1.88(-6)  &   2.00(-6)  &   1.99(-6)   &   1.98(-6)  &   1.97(-6)   &   1.89(-6)   \\
 $\rm ^{16}O_{surface}$                                        &   9.10(-3)  &   9.03(-3)  &   8.77(-3)   &   8.49(-3)  &   8.28(-3)   &   7.75(-3)   \\
 $\rm ^{17}O_{surface}$                                        &   1.39(-5)  &   1.24(-5)  &   1.02(-5)   &   8.76(-6)  &   8.34(-6)   &   7.61(-6)   \\
 $\rm ^{18}O_{surface}$                                        &   1.57(-5)  &   1.62(-5)  &   1.62(-5)   &   1.61(-5)  &   1.60(-5)   &   1.50(-5)   \\
 $\rm ^{26}Al_{surface}$                                       &   1.11(-7)  &   1.42(-9)  &   1.63(-8)   &   6.31(-8)  &   1.43(-7)   &   3.12(-7)   \\
% HELIUM                                                                   
\cutinhead{He Burning}                                                     
 Central He burning lifetime (yr)                  &   1.69(6)   &   1.33(6)   &   8.20(5)   &   6.31(5)   &   5.41(5)   &   4.80(5)  \\  
 Max size of the conv. core ($\rm M_\odot$)        &   1.83        &    2.43       &   4.09        &   6.01        &   8.08        &    9.95     \\   
 Central $\rm ^{12}C$ abundance at $\rm He_c=0$    &   0.36   &   0.31   &   0.31   &   0.28   &   0.25   &   0.23   \\  
 $\rm M_{\rm CO~core}^{\rm final}$ ($\rm M_\odot$)         &  1.95    &   2.45   & 4.09     & 6.22     & 8.18     &  10.02   \\   
 $\rm R_{\rm CO~core}^{\rm final}$ ($\rm R_\odot$)         & 2.37(-2) & 2.85(-2) & 6.07(-2) & 1.08(-1) & 1.23(-1) & 1.25(-1) \\  
\cutinhead{Advanced Burnings}                                                                 
 Lifetime in the adv. burn. phases (yr)                        & 9.50(4)   &   3.94(4)   &   3.20(4)   &   2.30(4)   &   1.21(4)   &   1.52(4) \\
 Max size of the conv. core in C-burn. ($\rm M_\odot$)         &   0.67   &   0.59   &   0.48   &   none   &   none   &  none   \\   
 Final location of the C burn. shell ($\rm M_\odot$)        &   1.65   &   1.87   &   2.16   &   2.33   &   1.98   &   2.68  \\   
 Max size of the conv. core in Ne-burn. ($\rm M_\odot$)        &   0.85   &   0.74   &   0.62   &   0.62   &   0.50   &   0.48  \\   
 Final location of the Ne burn. shell ($\rm M_\odot$)       &   1.60   &   1.77   &   1.92   &   2.03   &   1.98   &   2.35  \\   
 Max size of the conv. core in O-burn. ($\rm M_\odot$)         &   0.91   &   0.96   &   0.90   &   1.05   &   1.02   &   1.15  \\   
 Final location of the O burn. shell ($\rm M_\odot$)        &   1.46   &   1.55   &   1.62   &   1.63   &   1.63   &   1.79  \\   
 Max size of the conv. core in Si-burn. ($\rm M_\odot$)        &   1.10   &   1.17   &   1.19   &   1.08   &   1.12   &   1.13  \\   
 Final location of the Si burn. shell ($\rm M_\odot$)       &   1.27   &   1.41   &   1.43   &   1.55   &   1.48   &   1.59  \\ 
\enddata        
\end{deluxetable}

\begin{deluxetable}{lcllllllllll}
%\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{16cm}
\tablecaption{Selected properties of all the exploded models}
\tablehead{
\colhead{Mass} &
\colhead{Label} &
\colhead{$v_{0}$}    &
\colhead{$t_{\rm CO}$}    &
\colhead{$t_{\rm sfb}$}    &
\colhead{$t_{\rm efb}$}    &
\colhead{$t_{\rm srv}$}    &
\colhead{$t_{\rm break}$}    &
\colhead{$t_{\rm erv}$}    &
\colhead{$E_{\rm kin}$}    &
\colhead{$\rm M_{\rm rem}$}    &
\colhead{$\rm ^{56}Ni$}  \\
\colhead{($\rm M_\odot$)}    &
   &
\colhead{cm/s}    &
\colhead{s}    &
\colhead{s}    &
\colhead{s}    &
\colhead{s}    &
\colhead{s}    &
\colhead{s}    &
\colhead{foe}    &
\colhead{($\rm M_\odot$)}    &
\colhead{($\rm M_\odot$)}  
} 
\startdata  
13 & A & 1.25000(9)&  0.963  &   7.30(-1)  &   1.90(5)   &      1.56(3)   &    1.18(5)   &    6.12(5)  &   0.450  &    1.56 &  2.72(-2)    \\
13 & B & 1.29000(9)&  0.875  &   8.75(-1)  &   1.84(5)   &      1.48(3)   &    1.13(5)   &    5.38(5)  &   0.500  &    1.52 &  6.26(-2)    \\
13 & C & 1.42000(9)&  0.794  &   1.66(+0)  &   1.03(3)   &      1.27(3)   &    9.64(4)   &    1.78(5)  &   0.800  &    1.41 &  1.50(-1)    \\
13 & D & 1.47000(9)&  0.761  &   2.57(+0)  &   8.41(2)   &      1.20(3)   &    9.10(4)   &    1.47(5)  &   0.960  &    1.36 &  1.95(-1)    \\
13 & E & 1.50000(9)&  0.761  &   3.26(+0)  &   1.82(3)   &      1.20(3)   &    8.82(4)   &    1.08(5)  &   1.090  &    1.24 &  2.22(-1)    \\
13 & F & 1.53500(9)&  0.757  &   5.31(+0)  &   4.57(2)   &      1.12(3)   &    8.49(4)   &    8.44(4)  &   1.078  &    1.32 &  2.53(-1)    \\
13 & G & 1.55000(9)&  0.720  &   6.75(+0)  &   2.30(2)   &      1.11(3)   &    8.36(4)   &    1.01(5)  &   1.158  &    1.21 &  2.54(-1)    \\
%   &   &           &         &             &             &                &              &             &          &         &              \\
15 & A & 1.22000(9)&  1.430  &   6.36(-1)  &   5.93(6)   &      3.09(3)   &    1.50(5)   &    7.00(5)  &   0.387  &    1.99 &  7.57(-15)   \\
15 & B & 1.36000(9)&  1.240  &   1.17(+0)  &   8.54(4)   &      2.52(3)   &    1.22(5)   &    4.11(5)  &   0.600  &    1.72 &  8.28(-3)    \\
15 & C & 1.45000(9)&  1.190  &   2.11(+0)  &   8.11(3)   &      2.25(3)   &    1.10(5)   &    2.47(5)  &   0.862  &    1.63 &  9.03(-2)    \\
15 & D & 1.54000(9)&  1.110  &   5.50(+0)  &   1.18(3)   &      2.02(3)   &    9.78(4)   &    1.39(5)  &   1.050  &    1.51 &  1.91(-1)    \\
15 & E & 1.59600(9)&  1.050  &   1.94(+1)  &   2.15(3)   &      1.92(3)   &    9.17(4)   &    1.55(5)  &   1.090  &    1.40 &  2.78(-1)    \\
15 & F & 1.63000(9)&  1.030  &   3.78(+2)  &   5.97(4)   &      1.83(3)   &    8.82(4)   &    1.64(5)  &   1.275  &    1.17 &  2.87(-1)    \\
%   &   &           &         &             &             &                &              &             &          &         &              \\
20 & A & 1.46000(9)&  3.371  &   1.08(+1)  &   3.32(5)   &      2.68(3)   &    1.63(5)   &    1.50(6)  &   0.811  &    1.97 &  4.33(-7)    \\
20 & B & 1.48000(9)&  3.323  &   1.88(+1)  &   2.86(5)   &      2.65(3)   &    1.58(5)   &    1.31(6)  &   0.873  &    1.97 &  4.33(-7)    \\
20 & C & 1.50000(9)&  3.271  &   4.79(+1)  &   4.68(3)   &      2.49(3)   &    1.52(5)   &    8.87(5)  &   0.950  &    1.75 &  7.72(-2)    \\
20 & D & 1.51000(9)&  3.239  &   1.13(+2)  &   5.50(4)   &      2.55(3)   &    1.49(5)   &    1.32(6)  &   0.997  &    1.62 &  1.76(-1)    \\
20 & E & 1.51500(9)&  3.226  &   2.38(+2)  &   1.83(4)   &      2.42(3)   &    1.48(5)   &    1.00(6)  &   1.022  &    1.53 &  2.41(-1)    \\
20 & F & 1.51700(9)&  3.224  &   3.62(+2)  &   4.13(4)   &      2.41(3)   &    1.47(5)   &    1.10(6)  &   1.032  &    1.49 &  2.72(-1)    \\
20 & G & 1.51850(9)&  3.218  &   5.85(+2)  &   6.27(5)   &      2.51(3)   &    1.47(5)   &    1.05(6)  &   1.041  &    1.46 &  2.95(-1)    \\
20 & H & 1.52000(9)&  3.212  &   1.04(+3)  &   7.09(4)   &      2.44(3)   &    1.46(5)   &    2.85(6)  &   1.048  &    1.38 &  3.25(-1)    \\
20 & I & 1.52250(9)&  3.209  &   none      &   none      &      2.46(3)   &    1.48(5)   &    9.49(6)  &   1.064  &    1.17 &  3.30(-1)    \\
%   &   &           &         &             &             &                &              &             &          &         &              \\
25 & A & 1.55000(9)&  7.050  &   6.22(+1)  &   3.35(6)   &      2.60(3)   &    2.00(5)   &    7.44(6)  &   1.110  &    2.01 &  2.36(-3)    \\
25 & B & 1.55500(9)&  7.040  &   9.97(+1)  &   1.36(5)   &      2.63(3)   &    2.00(5)   &    6.20(6)  &   1.144  &    1.89 &  3.39(-2)    \\
25 & C & 1.56000(9)&  7.000  &   1.96(+2)  &   4.96(4)   &      2.60(3)   &    2.00(5)   &    3.68(6)  &   1.170  &    1.80 &  1.09(-1)    \\
25 & D & 1.56500(9)&  7.000  &   7.19(+2)  &   3.76(5)   &      2.57(3)   &    1.97(5)   &    7.83(6)  &   1.220  &    1.70 &  1.88(-1)    \\
25 & E & 1.56750(9)&  7.000  &   4.15(+3)  &   7.82(6)   &      2.56(3)   &    1.96(5)   &    7.27(6)  &   1.250  &    1.56 &  2.95(-1)    \\
25 & F & 1.56850(9)&  7.000  &   1.13(+5)  &   2.66(6)   &      2.55(3)   &    1.95(5)   &    9.35(6)  &   1.263  &    1.23 &  3.03(-1)    \\
%   &   &           &         &             &             &                &              &             &          &         &              \\
30 & A & 1.60000(9)&  9.850  &   9.71(+1)  &   5.53(6)   &      3.70(3)   &    2.83(5)   &    9.47(6)  &   0.859  &    2.24 &  5.00(-15)   \\
30 & B & 1.61000(9)&  9.760  &   6.80(+2)  &   3.29(6)   &      4.44(3)   &    2.69(5)   &    8.64(6)  &   1.037  &    1.85 &  4.73(-3)    \\
30 & C & 1.61200(9)&  9.684  &   2.13(+3)  &   1.91(6)   &      3.66(3)   &    2.66(5)   &    9.77(6)  &   1.031  &    1.72 &  7.71(-2)    \\
30 & D & 1.61300(9)&  9.680  &   7.84(+3)  &   7.86(5)   &      4.09(3)   &    2.64(5)   &    9.96(6)  &   1.032  &    1.62 &  1.50(-1)    \\
30 & E & 1.61350(9)&  9.552  &   4.55(+4)  &   6.36(5)   &      3.60(3)   &    2.64(5)   &    9.92(6)  &   1.036  &    1.54 &  2.08(-1)    \\
30 & F & 1.61370(9)&  9.534  &   1.36(+6)  &   3.62(6)   &      4.38(3)   &    2.63(5)   &    9.51(6)  &   1.038  &    1.50 &  2.43(-1)    \\
30 & G & 1.61372(9)&  9.526  &   none      &   none      &      3.78(3)   &    2.63(5)   &    9.62(6)  &   1.039  &    1.47 &  2.54(-1)    \\
%   &   &           &         &             &             &                &              &             &          &         &              \\
35 & A & 1.49000(9)&  9.600  &   8.29(+1)  &   1.02(5)   &      1.55(3)   &    2.95(5)   &    6.16(6)  &   1.292  &    3.06 &  7.31(-16)   \\
35 & B & 1.49500(9)&  9.590  &   1.42(+2)  &   1.38(5)   &      1.45(3)   &    2.88(5)   &    7.57(6)  &   1.360  &    2.82 &  3.57(-14)   \\
35 & C & 1.50000(9)&  9.530  &   3.43(+2)  &   7.87(5)   &      1.25(3)   &    2.82(5)   &    9.88(6)  &   1.480  &    2.55 &  2.61(-10)   \\
35 & D & 1.50300(9)&  9.520  &   9.06(+2)  &   1.34(6)   &      1.40(3)   &    2.78(5)   &    9.24(6)  &   1.520  &    2.28 &  4.07(-3)    \\
35 & E & 1.50320(9)&  9.350  &   4.77(+3)  &   1.11(6)   &      1.24(3)   &    2.75(5)   &    9.38(6)  &   1.610  &    2.08 &  1.05(-1)    \\
35 & F & 1.50340(9)&  9.320  &   5.51(+3)  &   6.45(5)   &      1.25(3)   &    2.75(5)   &    8.51(6)  &   1.618  &    2.06 &  1.17(-1)    \\
35 & G & 1.50550(9)&  9.300  &   7.75(+3)  &   4.58(5)   &      1.36(3)   &    2.74(5)   &    9.64(6)  &   1.633  &    2.04 &  1.40(-1)    \\
35 & H & 1.50600(9)&  9.260  &   3.60(+4)  &   1.55(6)   &      1.49(3)   &    2.74(5)   &    9.43(6)  &   1.668  &    1.94 &  2.17(-1)    \\
35 & I & 1.50620(9)&  9.250  &   4.71(+5)  &   3.06(6)   &      1.37(3)   &    2.73(5)   &    8.89(6)  &   1.680  &    1.88 &  2.62(-1)    \\
35 & J & 1.51000(9)&  9.100  &   none      &   none      &      1.32(3)   &    2.68(5)   &    3.30(6)  &   1.740  &    1.06 &  4.83(-1)    \\
\enddata         
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
%\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{0cm}
\tablecaption{Explosive yields relative to the various explosions of the $\rm 13~M_\odot$ model.
The unstable isotopes have been decayed into their stable form}
\tablehead{
\colhead{Isotope} &
\colhead{13A} &
\colhead{13B} &
\colhead{13C} &
\colhead{13D} &
\colhead{13E} &
\colhead{13F} &
\colhead{13G}
} 
\startdata  
$\rm E_{\rm kin}$ &    0.450  &     0.500  &      0.800 &      0.960  &     1.078 &      1.090  &      1.158  \\
$\rm M_{\rm  ej}$ &    11.44  &     11.48  &      11.59 &      11.64  &     11.76 &      11.68  &      11.79  \\  
$\rm M_{\rm rem}$ &     1.56  &      1.52  &       1.41 &       1.36  &      1.24 &       1.32  &       1.21  \\
$\rm ^{56}Ni$     & 2.720(-2) &  6.260(-2) &   1.505(-1)&   1.946(-1) &  2.529(-1)&   2.215(-1) &   2.536(-1) \\
$\rm ^{1}H  $     & 6.23      &  6.23      &   6.23     &   6.23      &  6.23     &   6.23      &   6.23      \\
$\rm ^{2}H  $     & 1.54(-16) &  1.54(-16) &   1.54(-16)&   1.54(-16) &  1.54(-16)&   1.54(-16) &   1.54(-16) \\
$\rm ^{3}He $     & 4.86(-04) &  4.86(-04) &   4.86(-04)&   4.86(-04) &  4.86(-04)&   4.86(-04) &   4.86(-04) \\
$\rm ^{4}He $     & 4.37      &  4.37      &   4.37     &   4.37      &  4.37     &   4.37      &   4.37      \\
$\rm ^{6}Li $     & 7.48(-10) &  7.48(-10) &   7.48(-10)&   7.48(-10) &  7.48(-10)&   7.48(-10) &   7.48(-10) \\
$\rm ^{7}Li $     & 6.09(-11) &  6.09(-11) &   6.09(-11)&   6.09(-11) &  6.09(-11)&   6.09(-11) &   6.09(-11) \\
$\rm ^{9}Be $     & 1.92(-10) &  1.92(-10) &   1.92(-10)&   1.92(-10) &  1.92(-10)&   1.92(-10) &   1.92(-10) \\
$\rm ^{10}B $     & 1.36(-09) &  1.36(-09) &   1.36(-09)&   1.36(-09) &  1.36(-09)&   1.36(-09) &   1.36(-09) \\
$\rm ^{11}B $     & 1.18(-08) &  1.18(-08) &   1.18(-08)&   1.18(-08) &  1.18(-08)&   1.18(-08) &   1.18(-08) \\
$\rm ^{12}C $     & 1.18(-01) &  1.18(-01) &   1.16(-01)&   1.17(-01) &  1.16(-01)&   1.17(-01) &   1.15(-01) \\
$\rm ^{13}C $     & 1.17(-03) &  1.17(-03) &   1.17(-03)&   1.17(-03) &  1.17(-03)&   1.17(-03) &   1.17(-03) \\
$\rm ^{14}N $     & 4.59(-02) &  4.59(-02) &   4.59(-02)&   4.59(-02) &  4.59(-02)&   4.59(-02) &   4.59(-02) \\
$\rm ^{15}N $     & 1.82(-05) &  1.82(-05) &   1.82(-05)&   1.82(-05) &  1.82(-05)&   1.82(-05) &   1.82(-05) \\
$\rm ^{16}O $     & 2.85(-01) &  2.83(-01) &   2.75(-01)&   2.72(-01) &  2.67(-01)&   2.70(-01) &   2.66(-01) \\
$\rm ^{17}O $     & 1.29(-04) &  1.29(-04) &   1.29(-04)&   1.29(-04) &  1.29(-04)&   1.29(-04) &   1.29(-04) \\
$\rm ^{18}O $     & 3.28(-03) &  3.28(-03) &   3.28(-03)&   3.28(-03) &  3.28(-03)&   3.28(-03) &   3.28(-03) \\
$\rm ^{19}F $     & 3.65(-06) &  3.65(-06) &   3.65(-06)&   3.65(-06) &  3.65(-06)&   3.65(-06) &   3.65(-06) \\
$\rm ^{20}Ne$     & 4.09(-02) &  3.86(-02) &   3.17(-02)&   2.96(-02) &  2.74(-02)&   2.85(-02) &   2.70(-02) \\
$\rm ^{21}Ne$     & 6.02(-05) &  5.93(-05) &   5.11(-05)&   4.72(-05) &  4.38(-05)&   4.53(-05) &   4.33(-05) \\
$\rm ^{22}Ne$     & 8.70(-03) &  8.63(-03) &   8.44(-03)&   8.38(-03) &  8.33(-03)&   8.36(-03) &   8.33(-03) \\
$\rm ^{23}Na$     & 1.20(-03) &  1.16(-03) &   1.05(-03)&   1.02(-03) &  9.96(-04)&   1.00(-03) &   9.92(-04) \\
$\rm ^{24}Mg$     & 2.63(-02) &  2.58(-02) &   2.43(-02)&   2.37(-02) &  2.30(-02)&   2.34(-02) &   2.28(-02) \\
$\rm ^{25}Mg$     & 2.02(-03) &  1.96(-03) &   1.68(-03)&   1.55(-03) &  1.38(-03)&   1.47(-03) &   1.35(-03) \\
$\rm ^{26}Mg$     & 3.03(-03) &  2.99(-03) &   2.83(-03)&   2.75(-03) &  2.60(-03)&   2.68(-03) &   2.57(-03) \\
$\rm ^{27}Al$     & 1.49(-03) &  1.44(-03) &   1.29(-03)&   1.25(-03) &  1.20(-03)&   1.22(-03) &   1.19(-03) \\
$\rm ^{28}Si$     & 7.20(-02) &  7.22(-02) &   7.35(-02)&   7.40(-02) &  7.49(-02)&   7.44(-02) &   7.51(-02) \\
$\rm ^{29}Si$     & 1.85(-03) &  1.84(-03) &   1.87(-03)&   1.89(-03) &  1.91(-03)&   1.90(-03) &   1.91(-03) \\
$\rm ^{30}Si$     & 2.27(-03) &  2.26(-03) &   2.24(-03)&   2.24(-03) &  2.25(-03)&   2.25(-03) &   2.25(-03) \\
$\rm ^{31}P $     & 5.63(-04) &  5.61(-04) &   5.59(-04)&   5.62(-04) &  5.72(-04)&   5.66(-04) &   5.75(-04) \\
$\rm ^{32}S $     & 3.11(-02) &  3.13(-02) &   3.20(-02)&   3.24(-02) &  3.30(-02)&   3.27(-02) &   3.31(-02) \\
$\rm ^{33}S $     & 2.28(-04) &  2.28(-04) &   2.28(-04)&   2.31(-04) &  2.31(-04)&   2.31(-04) &   2.31(-04) \\
$\rm ^{34}S $     & 2.63(-03) &  2.67(-03) &   2.77(-03)&   2.80(-03) &  2.82(-03)&   2.81(-03) &   2.83(-03) \\
$\rm ^{36}S $     & 2.89(-06) &  2.94(-06) &   3.03(-06)&   3.08(-06) &  3.14(-06)&   3.11(-06) &   3.14(-06) \\
$\rm ^{35}Cl$     & 1.06(-04) &  1.08(-04) &   1.18(-04)&   1.26(-04) &  1.34(-04)&   1.30(-04) &   1.35(-04) \\
$\rm ^{37}Cl$     & 3.12(-05) &  3.08(-05) &   2.97(-05)&   3.00(-05) &  2.95(-05)&   3.00(-05) &   2.94(-05) \\
$\rm ^{36}Ar$     & 5.03(-03) &  5.06(-03) &   5.19(-03)&   5.26(-03) &  5.38(-03)&   5.33(-03) &   5.41(-03) \\
$\rm ^{38}Ar$     & 8.40(-04) &  8.37(-04) &   8.83(-04)&   9.14(-04) &  8.96(-04)&   9.09(-04) &   8.93(-04) \\
$\rm ^{40}Ar$     & 6.02(-07) &  6.25(-07) &   6.82(-07)&   6.87(-07) &  6.71(-07)&   6.82(-07) &   6.65(-07) \\
$\rm ^{39}K $     & 6.83(-05) &  7.56(-05) &   1.01(-04)&   1.15(-04) &  1.25(-04)&   1.20(-04) &   1.26(-04) \\
$\rm ^{40}K $     & 3.98(-07) &  3.90(-07) &   3.69(-07)&   3.65(-07) &  3.65(-07)&   3.65(-07) &   3.65(-07) \\
$\rm ^{41}K $     & 6.98(-06) &  7.02(-06) &   7.16(-06)&   7.43(-06) &  7.47(-06)&   7.50(-06) &   7.44(-06) \\
$\rm ^{40}Ca$     & 4.00(-03) &  4.10(-03) &   4.33(-03)&   4.45(-03) &  4.61(-03)&   4.54(-03) &   4.63(-03) \\
$\rm ^{42}Ca$     & 1.98(-05) &  1.98(-05) &   2.12(-05)&   2.28(-05) &  2.28(-05)&   2.30(-05) &   2.27(-05) \\
$\rm ^{43}Ca$     & 1.80(-06) &  2.04(-06) &   3.01(-06)&   3.56(-06) &  4.27(-06)&   3.85(-06) &   4.30(-06) \\
$\rm ^{44}Ca$     & 2.08(-05) &  4.44(-05) &   1.14(-04)&   1.42(-04) &  1.67(-04)&   1.54(-04) &   1.70(-04) \\
$\rm ^{46}Ca$     & 1.77(-07) &  2.26(-07) &   3.80(-07)&   4.11(-07) &  4.15(-07)&   4.17(-07) &   4.11(-07) \\
$\rm ^{48}Ca$     & 1.59(-06) &  1.60(-06) &   1.61(-06)&   1.62(-06) &  1.63(-06)&   1.62(-06) &   1.63(-06) \\
$\rm ^{45}Sc$     & 1.09(-06) &  1.13(-06) &   1.21(-06)&   1.21(-06) &  1.22(-06)&   1.22(-06) &   1.21(-06) \\
$\rm ^{46}Ti$     & 9.33(-06) &  9.60(-06) &   1.05(-05)&   1.17(-05) &  1.17(-05)&   1.19(-05) &   1.16(-05) \\
$\rm ^{47}Ti$     & 2.91(-06) &  3.48(-06) &   5.52(-06)&   6.43(-06) &  7.54(-06)&   6.98(-06) &   7.61(-06) \\
$\rm ^{48}Ti$     & 6.77(-05) &  1.19(-04) &   2.74(-04)&   3.43(-04) &  4.03(-04)&   3.74(-04) &   4.09(-04) \\
$\rm ^{49}Ti$     & 6.75(-06) &  6.93(-06) &   7.14(-06)&   7.24(-06) &  7.40(-06)&   7.36(-06) &   7.40(-06) \\
$\rm ^{50}Ti$     & 2.57(-06) &  2.56(-06) &   2.50(-06)&   2.48(-06) &  2.45(-06)&   2.46(-06) &   2.45(-06) \\
$\rm ^{50}V $     & 4.97(-08) &  4.98(-08) &   4.98(-08)&   4.98(-08) &  5.06(-08)&   5.00(-08) &   5.07(-08) \\
$\rm ^{51}V $     & 1.83(-05) &  1.88(-05) &   1.95(-05)&   1.97(-05) &  2.02(-05)&   2.01(-05) &   2.02(-05) \\
$\rm ^{50}Cr$     & 7.48(-05) &  7.59(-05) &   7.69(-05)&   7.69(-05) &  7.87(-05)&   7.80(-05) &   7.87(-05) \\
$\rm ^{52}Cr$     & 9.70(-04) &  1.09(-03) &   1.25(-03)&   1.29(-03) &  1.40(-03)&   1.37(-03) &   1.39(-03) \\
$\rm ^{53}Cr$     & 1.24(-04) &  1.30(-04) &   1.25(-04)&   1.24(-04) &  1.26(-04)&   1.26(-04) &   1.26(-04) \\
$\rm ^{54}Cr$     & 7.28(-06) &  7.23(-06) &   7.03(-06)&   6.95(-06) &  6.88(-06)&   6.92(-06) &   6.91(-06) \\
$\rm ^{55}Mn$     & 7.61(-04) &  7.85(-04) &   7.39(-04)&   7.35(-04) &  7.85(-04)&   7.37(-04) &   9.12(-04) \\
$\rm ^{54}Fe$     & 5.68(-03) &  5.81(-03) &   5.79(-03)&   5.72(-03) &  6.08(-03)&   5.78(-03) &   6.60(-03) \\
$\rm ^{56}Fe$     & 4.07(-02) &  7.61(-02) &   1.64(-01)&   2.08(-01) &  2.67(-01)&   2.35(-01) &   2.70(-01) \\
$\rm ^{57}Fe$     & 9.72(-04) &  2.44(-03) &   6.66(-03)&   8.90(-03) &  1.31(-02)&   1.07(-02) &   1.36(-02) \\
$\rm ^{58}Fe$     & 1.56(-04) &  1.52(-04) &   1.40(-04)&   1.35(-04) &  1.31(-04)&   1.32(-04) &   1.33(-04) \\
$\rm ^{59}Co$     & 1.08(-04) &  2.24(-04) &   5.81(-04)&   8.05(-04) &  1.93(-03)&   1.00(-03) &   2.59(-03) \\
$\rm ^{58}Ni$     & 1.52(-03) &  3.72(-03) &   1.14(-02)&   1.69(-02) &  4.17(-02)&   2.42(-02) &   4.92(-02) \\
$\rm ^{60}Ni$     & 3.89(-04) &  1.68(-03) &   5.16(-03)&   7.04(-03) &  2.52(-02)&   8.10(-03) &   4.57(-02) \\
$\rm ^{61}Ni$     & 3.32(-05) &  1.14(-04) &   3.65(-04)&   5.14(-04) &  8.35(-04)&   6.50(-04) &   8.45(-04) \\
$\rm ^{62}Ni$     & 1.29(-04) &  7.54(-04) &   2.94(-03)&   4.38(-03) &  8.54(-03)&   6.26(-03) &   8.63(-03) \\
$\rm ^{64}Ni$     & 2.07(-05) &  2.07(-05) &   2.03(-05)&   2.01(-05) &  2.01(-05)&   2.00(-05) &   2.02(-05) \\
$\rm ^{63}Cu$     & 1.49(-05) &  1.61(-05) &   1.98(-05)&   2.39(-05) &  4.60(-05)&   2.88(-05) &   5.30(-05) \\
$\rm ^{65}Cu$     & 9.13(-06) &  1.08(-05) &   1.75(-05)&   2.37(-05) &  4.87(-05)&   3.37(-05) &   3.98(-05) \\
$\rm ^{64}Zn$     & 1.26(-05) &  2.44(-05) &   5.90(-05)&   7.68(-05) &  2.23(-04)&   8.77(-05) &   3.82(-04) \\
$\rm ^{66}Zn$     & 1.18(-05) &  3.16(-05) &   1.09(-04)&   1.62(-04) &  3.28(-04)&   2.36(-04) &   3.27(-04) \\
$\rm ^{67}Zn$     & 1.57(-06) &  1.59(-06) &   1.75(-06)&   1.90(-06) &  2.45(-06)&   2.13(-06) &   2.46(-06) \\
$\rm ^{68}Zn$     & 8.97(-06) &  8.85(-06) &   8.58(-06)&   8.51(-06) &  8.78(-06)&   8.57(-06) &   8.96(-06) \\
$\rm ^{70}Zn$     & 4.09(-07) &  4.21(-07) &   4.83(-07)&   5.34(-07) &  6.26(-07)&   5.75(-07) &   6.47(-07) \\
$\rm ^{69}Ga$     & 9.74(-07) &  9.62(-07) &   9.12(-07)&   9.15(-07) &  9.81(-07)&   9.37(-07) &   9.31(-07) \\
$\rm ^{71}Ga$     & 1.02(-06) &  1.06(-06) &   1.12(-06)&   1.09(-06) &  1.01(-06)&   1.05(-06) &   1.00(-06) \\
$\rm ^{70}Ge$     & 1.02(-06) &  1.00(-06) &   9.62(-07)&   9.55(-07) &  9.66(-07)&   9.52(-07) &   1.00(-06) \\
$\rm ^{72}Ge$     & 1.48(-06) &  1.46(-06) &   1.40(-06)&   1.39(-06) &  1.38(-06)&   1.39(-06) &   1.38(-06) \\
$\rm ^{73}Ge$     & 3.31(-07) &  3.22(-07) &   2.93(-07)&   2.84(-07) &  2.74(-07)&   2.79(-07) &   2.73(-07) \\
$\rm ^{74}Ge$     & 1.79(-06) &  1.77(-06) &   1.71(-06)&   1.68(-06) &  1.63(-06)&   1.66(-06) &   1.62(-06) \\
$\rm ^{76}Ge$     & 2.95(-07) &  2.96(-07) &   2.98(-07)&   2.99(-07) &  3.03(-07)&   3.01(-07) &   3.04(-07) \\
$\rm ^{75}As$     & 3.01(-07) &  2.98(-07) &   2.91(-07)&   2.85(-07) &  2.78(-07)&   2.82(-07) &   2.76(-07) \\
$\rm ^{74}Se$     & 3.86(-08) &  3.97(-08) &   4.09(-08)&   4.14(-08) &  4.26(-08)&   4.18(-08) &   4.38(-08) \\
$\rm ^{76}Se$     & 3.01(-07) &  3.01(-07) &   2.91(-07)&   2.91(-07) &  2.91(-07)&   2.91(-07) &   2.91(-07) \\
$\rm ^{77}Se$     & 2.71(-07) &  2.74(-07) &   2.78(-07)&   2.75(-07) &  2.68(-07)&   2.73(-07) &   2.66(-07) \\
$\rm ^{78}Se$     & 5.08(-07) &  4.99(-07) &   4.78(-07)&   4.74(-07) &  4.72(-07)&   4.73(-07) &   4.72(-07) \\
$\rm ^{80}Se$     & 9.34(-07) &  9.31(-07) &   9.19(-07)&   9.11(-07) &  8.98(-07)&   9.05(-07) &   8.94(-07) \\
$\rm ^{82}Se$     & 1.88(-07) &  1.89(-07) &   1.91(-07)&   1.91(-07) &  1.91(-07)&   1.91(-07) &   1.92(-07) \\
$\rm ^{79}Br$     & 1.81(-07) &  1.78(-07) &   1.68(-07)&   1.65(-07) &  1.62(-07)&   1.63(-07) &   1.61(-07) \\
$\rm ^{81}Br$     & 1.88(-07) &  1.86(-07) &   1.83(-07)&   1.81(-07) &  1.78(-07)&   1.80(-07) &   1.77(-07) \\
$\rm ^{78}Kr$     & 5.58(-09) &  5.69(-09) &   5.89(-09)&   5.87(-09) &  5.87(-09)&   5.85(-09) &   5.94(-09) \\
$\rm ^{80}Kr$     & 1.05(-07) &  1.07(-07) &   1.06(-07)&   1.05(-07) &  1.05(-07)&   1.05(-07) &   1.06(-07) \\
$\rm ^{82}Kr$     & 2.33(-07) &  2.31(-07) &   2.12(-07)&   2.11(-07) &  2.10(-07)&   2.10(-07) &   2.10(-07) \\
$\rm ^{83}Kr$     & 1.91(-07) &  1.90(-07) &   1.82(-07)&   1.79(-07) &  1.74(-07)&   1.77(-07) &   1.73(-07) \\
$\rm ^{84}Kr$     & 8.25(-07) &  8.08(-07) &   7.64(-07)&   7.50(-07) &  7.35(-07)&   7.43(-07) &   7.33(-07) \\
$\rm ^{86}Kr$     & 4.75(-07) &  4.71(-07) &   4.61(-07)&   4.53(-07) &  4.40(-07)&   4.48(-07) &   4.37(-07) \\
$\rm ^{85}Rb$     & 2.27(-07) &  2.23(-07) &   2.06(-07)&   2.01(-07) &  1.93(-07)&   1.97(-07) &   1.92(-07) \\
$\rm ^{87}Rb$     & 2.66(-07) &  2.63(-07) &   2.59(-07)&   2.54(-07) &  2.46(-07)&   2.51(-07) &   2.44(-07) \\
$\rm ^{84}Sr$     & 1.21(-08) &  1.25(-08) &   1.37(-08)&   1.42(-08) &  1.43(-08)&   1.43(-08) &   1.42(-08) \\
$\rm ^{86}Sr$     & 1.36(-07) &  1.33(-07) &   1.27(-07)&   1.26(-07) &  1.23(-07)&   1.24(-07) &   1.22(-07) \\
$\rm ^{87}Sr$     & 6.14(-08) &  5.93(-08) &   5.32(-08)&   5.16(-08) &  4.99(-08)&   5.07(-08) &   4.96(-08) \\
$\rm ^{88}Sr$     & 8.81(-07) &  8.72(-07) &   8.40(-07)&   8.28(-07) &  8.10(-07)&   8.20(-07) &   8.06(-07) \\
$\rm ^{89}Y $     & 1.76(-07) &  1.74(-07) &   1.68(-07)&   1.66(-07) &  1.63(-07)&   1.64(-07) &   1.62(-07) \\
$\rm ^{90}Zr$     & 1.98(-07) &  1.98(-07) &   1.98(-07)&   1.98(-07) &  2.00(-07)&   1.99(-07) &   2.00(-07) \\
$\rm ^{91}Zr$     & 4.44(-08) &  4.57(-08) &   4.86(-08)&   4.83(-08) &  4.66(-08)&   4.76(-08) &   4.61(-08) \\
$\rm ^{92}Zr$     & 6.21(-08) &  6.16(-08) &   6.02(-08)&   6.01(-08) &  5.98(-08)&   6.00(-08) &   5.97(-08) \\
$\rm ^{94}Zr$     & 5.91(-08) &  5.89(-08) &   5.87(-08)&   5.84(-08) &  5.79(-08)&   5.82(-08) &   5.77(-08) \\
$\rm ^{96}Zr$     & 9.04(-09) &  9.22(-09) &   9.73(-09)&   9.92(-09) &  1.01(-08)&   1.00(-08) &   1.01(-08) \\
$\rm ^{93}Nb$     & 2.12(-08) &  2.10(-08) &   2.05(-08)&   2.04(-08) &  2.01(-08)&   2.02(-08) &   2.00(-08) \\
$\rm ^{92}Mo$     & 1.31(-08) &  1.29(-08) &   1.31(-08)&   1.32(-08) &  1.34(-08)&   1.33(-08) &   1.33(-08) \\
$\rm ^{94}Mo$     & 1.04(-08) &  1.04(-08) &   1.06(-08)&   1.04(-08) &  9.82(-09)&   1.01(-08) &   9.74(-09) \\
$\rm ^{95}Mo$     & 1.21(-08) &  1.21(-08) &   1.19(-08)&   1.18(-08) &  1.17(-08)&   1.18(-08) &   1.17(-08) \\
$\rm ^{96}Mo$     & 1.74(-08) &  1.75(-08) &   1.65(-08)&   1.65(-08) &  1.70(-08)&   1.66(-08) &   1.71(-08) \\
$\rm ^{97}Mo$     & 1.16(-08) &  1.17(-08) &   1.14(-08)&   1.12(-08) &  1.09(-08)&   1.11(-08) &   1.09(-08) \\
$\rm ^{98}Mo$     & 1.55(-06) &  1.55(-06) &   1.55(-06)&   1.54(-06) &  1.54(-06)&   1.54(-06) &   1.54(-06) \\
\enddata         
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
%\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{0cm}
\tablecaption{Explosive yields relative to the various explosions of the $\rm 15~M_\odot$ model.
The unstable isotopes have been decayed into their stable form}
\tablehead{
\colhead{Isotope} &
\colhead{15A} &
\colhead{15B} &
\colhead{15C} &
\colhead{15D} &
\colhead{15E} &
\colhead{15F}
} 
\startdata  
$\rm E_{\rm kin}$ &    0.387  &      0.600 &     0.862 &      1.050  &      1.090 &      1.275   \\
$\rm M_{\rm  ej}$ &    13.01  &      13.28 &     13.37 &      13.49  &      13.60 &      13.83   \\  
$\rm M_{\rm rem}$ &     1.99  &       1.72 &      1.63 &       1.51  &       1.40 &       1.17   \\
$\rm ^{56}Ni$     &7.570(-15) &  8.280(-3) & 9.030(-2) &  1.911(-1)  &  2.782(-1) &  2.873(-1)   \\
$\rm ^{1}H  $     &     7.03  &      7.03  &     7.03  &      7.03   &      7.03  &      7.03    \\
$\rm ^{2}H  $     & 1.64(-16) &  1.64(-16) & 1.64(-16) &  1.64(-16)  &  1.64(-16) &  1.64(-16)   \\
$\rm ^{3}He $     & 5.65(-04) &  5.65(-04) & 5.65(-04) &  5.65(-04)  &  5.65(-04) &  5.65(-04)   \\
$\rm ^{4}He $     &     4.93  &      4.93  &     4.93  &      4.93   &      4.93  &      4.93    \\
$\rm ^{6}Li $     & 1.05(-09) &  1.05(-09) & 1.05(-09) &  1.05(-09)  &  1.05(-09) &  1.05(-09)   \\
$\rm ^{7}Li $     & 1.43(-10) &  1.43(-10) & 1.43(-10) &  1.43(-10)  &  1.43(-10) &  1.43(-10)   \\
$\rm ^{9}Be $     & 2.80(-10) &  2.80(-10) & 2.80(-10) &  2.80(-10)  &  2.80(-10) &  2.80(-10)   \\
$\rm ^{10}B $     & 1.85(-09) &  1.85(-09) & 1.85(-09) &  1.85(-09)  &  1.85(-09) &  1.85(-09)   \\
$\rm ^{11}B $     & 1.46(-08) &  1.46(-08) & 1.46(-08) &  1.46(-08)  &  1.46(-08) &  1.46(-08)   \\
$\rm ^{12}C $     & 2.07(-01) &  2.05(-01) & 2.03(-01) &  2.00(-01)  &  1.98(-01) &  2.00(-01)   \\
$\rm ^{13}C $     & 1.32(-03) &  1.32(-03) & 1.32(-03) &  1.32(-03)  &  1.32(-03) &  1.32(-03)   \\
$\rm ^{14}N $     & 4.99(-02) &  4.99(-02) & 4.99(-02) &  4.99(-02)  &  4.99(-02) &  4.99(-02)   \\
$\rm ^{15}N $     & 2.18(-05) &  2.18(-05) & 2.18(-05) &  2.18(-05)  &  2.18(-05) &  2.18(-05)   \\
$\rm ^{16}O $     & 4.47(-01) &  5.42(-01) & 5.30(-01) &  5.17(-01)  &  5.09(-01) &  5.04(-01)   \\
$\rm ^{17}O $     & 1.31(-04) &  1.31(-04) & 1.31(-04) &  1.31(-04)  &  1.31(-04) &  1.31(-04)   \\
$\rm ^{18}O $     & 4.65(-03) &  4.65(-03) & 4.65(-03) &  4.65(-03)  &  4.65(-03) &  4.65(-03)   \\
$\rm ^{19}F $     & 4.29(-06) &  4.29(-06) & 4.29(-06) &  4.29(-06)  &  4.29(-06) &  4.29(-06)   \\
$\rm ^{20}Ne$     & 7.22(-02) &  5.63(-02) & 4.76(-02) &  4.04(-02)  &  3.70(-02) &  3.55(-02)   \\
$\rm ^{21}Ne$     & 1.09(-04) &  9.07(-05) & 7.63(-05) &  6.53(-05)  &  6.07(-05) &  5.90(-05)   \\
$\rm ^{22}Ne$     & 1.44(-02) &  1.39(-02) & 1.36(-02) &  1.33(-02)  &  1.31(-02) &  1.30(-02)   \\
$\rm ^{23}Na$     & 2.19(-03) &  1.77(-03) & 1.53(-03) &  1.39(-03)  &  1.36(-03) &  1.35(-03)   \\
$\rm ^{24}Mg$     & 2.85(-02) &  3.83(-02) & 3.69(-02) &  3.55(-02)  &  3.46(-02) &  3.40(-02)   \\
$\rm ^{25}Mg$     & 3.44(-03) &  2.99(-03) & 2.66(-03) &  2.29(-03)  &  2.06(-03) &  1.95(-03)   \\
$\rm ^{26}Mg$     & 4.55(-03) &  4.35(-03) & 4.26(-03) &  3.98(-03)  &  3.77(-03) &  3.66(-03)   \\
$\rm ^{27}Al$     & 2.51(-03) &  2.15(-03) & 1.96(-03) &  1.85(-03)  &  1.78(-03) &  1.73(-03)   \\
$\rm ^{28}Si$     & 1.93(-02) &  1.22(-01) & 1.27(-01) &  1.30(-01)  &  1.31(-01) &  1.32(-01)   \\
$\rm ^{29}Si$     & 2.48(-03) &  3.11(-03) & 3.18(-03) &  3.29(-03)  &  3.33(-03) &  3.32(-03)   \\
$\rm ^{30}Si$     & 2.21(-03) &  3.83(-03) & 3.83(-03) &  3.91(-03)  &  3.94(-03) &  3.94(-03)   \\
$\rm ^{31}P $     & 6.47(-04) &  9.34(-04) & 9.51(-04) &  9.77(-04)  &  9.86(-04) &  9.88(-04)   \\
$\rm ^{32}S $     & 7.75(-03) &  5.24(-02) & 5.75(-02) &  5.92(-02)  &  6.02(-02) &  6.08(-02)   \\
$\rm ^{33}S $     & 1.70(-04) &  3.84(-04) & 3.96(-04) &  4.07(-04)  &  4.08(-04) &  4.08(-04)   \\
$\rm ^{34}S $     & 8.67(-04) &  4.59(-03) & 4.76(-03) &  4.88(-03)  &  4.96(-03) &  5.02(-03)   \\
$\rm ^{36}S $     & 4.54(-06) &  5.26(-06) & 5.70(-06) &  6.02(-06)  &  5.89(-06) &  5.80(-06)   \\
$\rm ^{35}Cl$     & 1.09(-04) &  1.74(-04) & 1.87(-04) &  2.03(-04)  &  2.08(-04) &  2.10(-04)   \\
$\rm ^{37}Cl$     & 3.43(-05) &  5.03(-05) & 5.10(-05) &  5.04(-05)  &  4.89(-05) &  4.84(-05)   \\
$\rm ^{36}Ar$     & 1.04(-03) &  7.86(-03) & 9.31(-03) &  9.64(-03)  &  9.88(-03) &  1.00(-02)   \\
$\rm ^{38}Ar$     & 2.39(-04) &  1.51(-03) & 1.62(-03) &  1.65(-03)  &  1.65(-03) &  1.67(-03)   \\
$\rm ^{40}Ar$     & 8.12(-07) &  9.90(-07) & 1.10(-06) &  1.15(-06)  &  1.13(-06) &  1.11(-06)   \\
$\rm ^{39}K $     & 5.07(-05) &  9.95(-05) & 1.16(-04) &  1.44(-04)  &  1.70(-04) &  1.72(-04)   \\
$\rm ^{40}K $     & 7.19(-07) &  6.72(-07) & 6.45(-07) &  6.30(-07)  &  6.17(-07) &  6.10(-07)   \\
$\rm ^{41}K $     & 7.65(-06) &  1.06(-05) & 1.11(-05) &  1.15(-05)  &  1.15(-05) &  1.15(-05)   \\
$\rm ^{40}Ca$     & 7.85(-04) &  5.57(-03) & 7.48(-03) &  7.92(-03)  &  8.33(-03) &  8.54(-03)   \\
$\rm ^{42}Ca$     & 1.07(-05) &  3.55(-05) & 3.89(-05) &  4.03(-05)  &  4.07(-05) &  4.48(-05)   \\
$\rm ^{43}Ca$     & 2.77(-06) &  2.60(-06) & 2.77(-06) &  3.64(-06)  &  4.86(-06) &  6.14(-06)   \\
$\rm ^{44}Ca$     & 2.22(-05) &  2.42(-05) & 5.38(-05) &  1.29(-04)  &  1.95(-04) &  2.10(-04)   \\
$\rm ^{46}Ca$     & 2.65(-07) &  5.29(-07) & 6.98(-07) &  7.96(-07)  &  8.13(-07) &  8.09(-07)   \\
$\rm ^{48}Ca$     & 1.84(-06) &  1.84(-06) & 1.87(-06) &  1.90(-06)  &  1.90(-06) &  1.90(-06)   \\
$\rm ^{45}Sc$     & 1.58(-06) &  1.85(-06) & 1.89(-06) &  1.90(-06)  &  1.92(-06) &  2.27(-06)   \\
$\rm ^{46}Ti$     & 3.82(-06) &  1.53(-05) & 1.78(-05) &  1.93(-05)  &  1.95(-05) &  2.13(-05)   \\
$\rm ^{47}Ti$     & 3.36(-06) &  3.92(-06) & 4.73(-06) &  6.77(-06)  &  8.85(-06) &  1.18(-05)   \\
$\rm ^{48}Ti$     & 2.85(-05) &  6.89(-05) & 1.73(-04) &  3.50(-04)  &  5.08(-04) &  5.33(-04)   \\
$\rm ^{49}Ti$     & 3.17(-06) &  8.47(-06) & 1.14(-05) &  1.13(-05)  &  1.18(-05) &  1.26(-05)   \\
$\rm ^{50}Ti$     & 3.55(-06) &  3.55(-06) & 3.46(-06) &  3.37(-06)  &  3.33(-06) &  3.31(-06)   \\
$\rm ^{50}V $     & 8.56(-08) &  1.20(-07) & 1.25(-07) &  1.27(-07)  &  1.30(-07) &  1.33(-07)   \\
$\rm ^{51}V $     & 5.38(-06) &  2.30(-05) & 3.08(-05) &  3.10(-05)  &  3.19(-05) &  3.39(-05)   \\
$\rm ^{50}Cr$     & 9.44(-06) &  1.09(-04) & 1.22(-04) &  1.23(-04)  &  1.29(-04) &  1.30(-04)   \\
$\rm ^{52}Cr$     & 1.95(-04) &  7.72(-04) & 1.91(-03) &  2.00(-03)  &  2.31(-03) &  2.39(-03)   \\
$\rm ^{53}Cr$     & 2.26(-05) &  1.24(-04) & 2.24(-04) &  2.11(-04)  &  2.16(-04) &  2.21(-04)   \\
$\rm ^{54}Cr$     & 1.00(-05) &  9.85(-06) & 9.55(-06) &  9.30(-06)  &  9.19(-06) &  9.13(-06)   \\
$\rm ^{55}Mn$     & 1.81(-04) &  7.13(-04) & 1.28(-03) &  1.19(-03)  &  1.23(-03) &  1.24(-03)   \\
$\rm ^{54}Fe$     & 9.10(-04) &  7.47(-03) & 9.55(-03) &  9.38(-03)  &  9.75(-03) &  9.87(-03)   \\
$\rm ^{56}Fe$     & 1.53(-02) &  2.37(-02) & 1.05(-01) &  2.06(-01)  &  2.93(-01) &  3.02(-01)   \\
$\rm ^{57}Fe$     & 4.64(-04) &  6.39(-04) & 3.03(-03) &  7.50(-03)  &  1.18(-02) &  1.41(-02)   \\
$\rm ^{58}Fe$     & 2.75(-04) &  2.65(-04) & 2.48(-04) &  2.30(-04)  &  2.19(-04) &  2.12(-04)   \\
$\rm ^{59}Co$     & 1.40(-04) &  1.52(-04) & 2.83(-04) &  6.35(-04)  &  1.00(-03) &  3.76(-03)   \\
$\rm ^{58}Ni$     & 6.34(-04) &  1.07(-03) & 4.39(-03) &  1.19(-02)  &  2.27(-02) &  1.90(-01)   \\
$\rm ^{60}Ni$     & 3.00(-04) &  3.83(-04) & 2.00(-03) &  5.97(-03)  &  9.40(-03) &  2.93(-02)   \\
$\rm ^{61}Ni$     & 4.54(-05) &  5.78(-05) & 1.55(-04) &  4.06(-04)  &  6.81(-04) &  1.93(-03)   \\
$\rm ^{62}Ni$     & 1.15(-04) &  1.47(-04) & 8.38(-04) &  2.90(-03)  &  5.86(-03) &  2.37(-02)   \\
$\rm ^{64}Ni$     & 3.11(-05) &  3.23(-05) & 3.14(-05) &  3.08(-05)  &  3.09(-05) &  3.10(-05)   \\
$\rm ^{63}Cu$     & 2.21(-05) &  2.13(-05) & 2.13(-05) &  2.39(-05)  &  2.91(-05) &  4.39(-04)   \\
$\rm ^{65}Cu$     & 1.38(-05) &  1.78(-05) & 2.14(-05) &  2.69(-05)  &  3.42(-05) &  8.22(-05)   \\
$\rm ^{64}Zn$     & 1.44(-05) &  1.45(-05) & 2.77(-05) &  6.33(-05)  &  9.85(-05) &  8.50(-03)   \\
$\rm ^{66}Zn$     & 1.31(-05) &  1.60(-05) & 3.66(-05) &  1.06(-04)  &  2.15(-04) &  4.82(-04)   \\
$\rm ^{67}Zn$     & 2.09(-06) &  1.88(-06) & 1.81(-06) &  1.89(-06)  &  2.20(-06) &  2.20(-05)   \\
$\rm ^{68}Zn$     & 1.17(-05) &  1.24(-05) & 1.21(-05) &  1.17(-05)  &  1.15(-05) &  4.18(-04)   \\
$\rm ^{70}Zn$     & 7.55(-07) &  8.16(-07) & 8.76(-07) &  9.71(-07)  &  1.01(-06) &  1.02(-06)   \\
$\rm ^{69}Ga$     & 1.31(-06) &  1.30(-06) & 1.26(-06) &  1.21(-06)  &  1.20(-06) &  1.73(-06)   \\
$\rm ^{71}Ga$     & 1.48(-06) &  1.68(-06) & 1.70(-06) &  1.62(-06)  &  1.55(-06) &  1.95(-06)   \\
$\rm ^{70}Ge$     & 1.15(-06) &  1.29(-06) & 1.26(-06) &  1.26(-06)  &  1.27(-06) &  4.67(-06)   \\
$\rm ^{72}Ge$     & 1.43(-06) &  1.92(-06) & 1.85(-06) &  1.84(-06)  &  1.82(-06) &  1.82(-06)   \\
$\rm ^{73}Ge$     & 4.19(-07) &  3.71(-07) & 3.43(-07) &  3.15(-07)  &  3.01(-07) &  2.99(-07)   \\
$\rm ^{74}Ge$     & 2.25(-06) &  2.28(-06) & 2.23(-06) &  2.14(-06)  &  2.08(-06) &  2.03(-06)   \\
$\rm ^{76}Ge$     & 4.25(-07) &  4.44(-07) & 4.42(-07) &  4.39(-07)  &  4.36(-07) &  4.30(-07)   \\
$\rm ^{75}As$     & 3.50(-07) &  3.96(-07) & 3.94(-07) &  3.74(-07)  &  3.63(-07) &  3.61(-07)   \\
$\rm ^{74}Se$     & 1.40(-08) &  5.37(-08) & 5.48(-08) &  5.75(-08)  &  5.93(-08) &  4.60(-07)   \\
$\rm ^{76}Se$     & 2.57(-07) &  3.63(-07) & 3.53(-07) &  3.53(-07)  &  3.59(-07) &  3.63(-07)   \\
$\rm ^{77}Se$     & 3.16(-07) &  3.57(-07) & 3.66(-07) &  3.62(-07)  &  3.54(-07) &  3.48(-07)   \\
$\rm ^{78}Se$     & 5.26(-07) &  5.74(-07) & 5.51(-07) &  5.45(-07)  &  5.39(-07) &  5.39(-07)   \\
$\rm ^{80}Se$     & 1.05(-06) &  1.06(-06) & 1.06(-06) &  1.04(-06)  &  1.03(-06) &  1.02(-06)   \\
$\rm ^{82}Se$     & 2.50(-07) &  2.60(-07) & 2.60(-07) &  2.60(-07)  &  2.57(-07) &  2.54(-07)   \\
$\rm ^{79}Br$     & 2.08(-07) &  2.00(-07) & 1.92(-07) &  1.82(-07)  &  1.77(-07) &  1.76(-07)   \\
$\rm ^{81}Br$     & 2.11(-07) &  2.19(-07) & 2.16(-07) &  2.10(-07)  &  2.07(-07) &  2.05(-07)   \\
$\rm ^{78}Kr$     & 3.74(-09) &  7.04(-09) & 7.33(-09) &  7.04(-09)  &  7.09(-09) &  4.54(-08)   \\
$\rm ^{80}Kr$     & 5.36(-08) &  1.45(-07) & 1.44(-07) &  1.35(-07)  &  1.38(-07) &  1.43(-07)   \\
$\rm ^{82}Kr$     & 2.46(-07) &  2.73(-07) & 2.46(-07) &  2.43(-07)  &  2.41(-07) &  2.39(-07)   \\
$\rm ^{83}Kr$     & 2.41(-07) &  2.36(-07) & 2.28(-07) &  2.17(-07)  &  2.10(-07) &  2.06(-07)   \\
$\rm ^{84}Kr$     & 9.58(-07) &  9.26(-07) & 8.88(-07) &  8.50(-07)  &  8.29(-07) &  8.22(-07)   \\
$\rm ^{86}Kr$     & 6.10(-07) &  6.47(-07) & 6.38(-07) &  6.17(-07)  &  6.00(-07) &  5.86(-07)   \\
$\rm ^{85}Rb$     & 2.46(-07) &  2.64(-07) & 2.47(-07) &  2.36(-07)  &  2.25(-07) &  2.20(-07)   \\
$\rm ^{87}Rb$     & 2.92(-07) &  3.60(-07) & 3.62(-07) &  3.56(-07)  &  3.46(-07) &  3.38(-07)   \\
$\rm ^{84}Sr$     & 3.40(-09) &  1.44(-08) & 1.56(-08) &  1.65(-08)  &  1.67(-08) &  1.64(-08)   \\
$\rm ^{86}Sr$     & 1.23(-07) &  1.58(-07) & 1.52(-07) &  1.47(-07)  &  1.43(-07) &  1.40(-07)   \\
$\rm ^{87}Sr$     & 7.53(-08) &  6.89(-08) & 6.37(-08) &  5.92(-08)  &  5.72(-08) &  5.64(-08)   \\
$\rm ^{88}Sr$     & 8.99(-07) &  1.00(-06) & 9.83(-07) &  9.60(-07)  &  9.42(-07) &  9.32(-07)   \\
$\rm ^{89}Y $     & 1.93(-07) &  2.03(-07) & 1.99(-07) &  1.94(-07)  &  1.91(-07) &  1.90(-07)   \\
$\rm ^{90}Zr$     & 2.01(-07) &  2.35(-07) & 2.35(-07) &  2.39(-07)  &  2.42(-07) &  2.43(-07)   \\
$\rm ^{91}Zr$     & 5.24(-08) &  5.79(-08) & 6.04(-08) &  5.96(-08)  &  5.81(-08) &  5.70(-08)   \\
$\rm ^{92}Zr$     & 7.23(-08) &  7.09(-08) & 6.98(-08) &  6.89(-08)  &  6.78(-08) &  6.74(-08)   \\
$\rm ^{94}Zr$     & 6.96(-08) &  6.86(-08) & 6.79(-08) &  6.68(-08)  &  6.64(-08) &  6.60(-08)   \\
$\rm ^{96}Zr$     & 1.08(-08) &  1.15(-08) & 1.22(-08) &  1.29(-08)  &  1.32(-08) &  1.33(-08)   \\
$\rm ^{93}Nb$     & 2.48(-08) &  2.43(-08) & 2.38(-08) &  2.33(-08)  &  2.30(-08) &  2.29(-08)   \\
$\rm ^{92}Mo$     & 1.18(-08) &  1.68(-08) & 1.75(-08) &  1.74(-08)  &  1.76(-08) &  1.87(-08)   \\
$\rm ^{94}Mo$     & 1.28(-08) &  1.42(-08) & 1.44(-08) &  1.46(-08)  &  1.47(-08) &  1.47(-08)   \\
$\rm ^{95}Mo$     & 1.42(-08) &  1.40(-08) & 1.38(-08) &  1.36(-08)  &  1.35(-08) &  1.35(-08)   \\
$\rm ^{96}Mo$     & 2.27(-08) &  2.25(-08) & 2.25(-08) &  2.29(-08)  &  2.24(-08) &  2.19(-08)   \\
$\rm ^{97}Mo$     & 1.42(-08) &  1.44(-08) & 1.41(-08) &  1.37(-08)  &  1.35(-08) &  1.34(-08)   \\
$\rm ^{98}Mo$     & 1.80(-06) &  1.79(-06) & 1.78(-06) &  1.78(-06)  &  1.77(-06) &  1.77(-06)   \\
\enddata         
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
%\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{0cm}
\tablecaption{Explosive yields relative to the various explosions of the $\rm 20~M_\odot$ model.
The unstable isotopes have been decayed into their stable form}
\tablehead{
\colhead{Isotope} &
\colhead{20B} &
\colhead{20C} &
\colhead{20D} &
\colhead{20E} &
\colhead{20F} &
\colhead{20G} &
\colhead{20H}
} 
\startdata  
$\rm E_{\rm kin}$ &    0.873  &     0.950  &     0.997  &     1.022   &     1.032 &     1.041   &     1.048   \\
$\rm M_{\rm  ej}$ &    18.03  &     18.25  &     18.38  &     18.47   &     18.51 &     18.54   &     18.62   \\  
$\rm M_{\rm rem}$ &     1.97  &      1.75  &      1.62  &      1.53   &      1.49 &      1.46   &      1.38   \\
$\rm ^{56}Ni$     &4.330(-7)  & 7.720(-2)  & 1.758(-1)  & 2.412(-1)   & 2.720(-1) & 2.952(-1)   & 3.254(-1)   \\
$\rm ^{1}H  $     &      8.72 &      8.72  &      8.72  &      8.72   &      8.72 &      8.72   &      8.72   \\
$\rm ^{2}H  $     & 1.90(-16) & 1.90(-16)  & 1.90(-16)  & 1.90(-16)   & 1.90(-16) & 1.90(-16)   & 1.90(-16)   \\
$\rm ^{3}He $     & 6.92(-04) & 6.92(-04)  & 6.92(-04)  & 6.92(-04)   & 6.92(-04) & 6.92(-04)   & 6.92(-04)   \\
$\rm ^{4}He $     &      6.45 &      6.45  &      6.45  &      6.45   &      6.45 &      6.45   &      6.45   \\
$\rm ^{6}Li $     & 1.18(-09) & 1.18(-09)  & 1.18(-09)  & 1.18(-09)   & 1.18(-09) & 1.18(-09)   & 1.18(-09)   \\
$\rm ^{7}Li $     & 1.14(-10) & 1.14(-10)  & 1.14(-10)  & 1.14(-10)   & 1.14(-10) & 1.14(-10)   & 1.14(-10)   \\
$\rm ^{9}Be $     & 3.02(-10) & 3.02(-10)  & 3.02(-10)  & 3.02(-10)   & 3.02(-10) & 3.02(-10)   & 3.02(-10)   \\
$\rm ^{10}B $     & 2.11(-09) & 2.11(-09)  & 2.11(-09)  & 2.11(-09)   & 2.11(-09) & 2.11(-09)   & 2.11(-09)   \\
$\rm ^{11}B $     & 1.83(-08) & 1.83(-08)  & 1.83(-08)  & 1.83(-08)   & 1.83(-08) & 1.83(-08)   & 1.83(-08)   \\
$\rm ^{12}C $     & 3.73(-01) & 3.72(-01)  & 3.71(-01)  & 3.71(-01)   & 3.71(-01) & 3.71(-01)   & 3.71(-01)   \\
$\rm ^{13}C $     & 1.69(-03) & 1.69(-03)  & 1.69(-03)  & 1.69(-03)   & 1.69(-03) & 1.69(-03)   & 1.69(-03)   \\
$\rm ^{14}N $     & 6.08(-02) & 6.08(-02)  & 6.08(-02)  & 6.08(-02)   & 6.08(-02) & 6.08(-02)   & 6.08(-02)   \\
$\rm ^{15}N $     & 2.99(-05) & 2.99(-05)  & 2.99(-05)  & 2.99(-05)   & 2.99(-05) & 2.99(-05)   & 2.99(-05)   \\
$\rm ^{16}O $     & 1.38(+00) & 1.38(+00)  & 1.38(+00)  & 1.38(+00)   & 1.38(+00) & 1.38(+00)   & 1.38(+00)   \\
$\rm ^{17}O $     & 1.35(-04) & 1.35(-04)  & 1.35(-04)  & 1.35(-04)   & 1.35(-04) & 1.35(-04)   & 1.35(-04)   \\
$\rm ^{18}O $     & 6.38(-03) & 6.38(-03)  & 6.38(-03)  & 6.38(-03)   & 6.38(-03) & 6.38(-03)   & 6.38(-03)   \\
$\rm ^{19}F $     & 7.93(-06) & 7.93(-06)  & 7.93(-06)  & 7.93(-06)   & 7.93(-06) & 7.93(-06)   & 7.93(-06)   \\
$\rm ^{20}Ne$     & 4.04(-01) & 3.95(-01)  & 3.93(-01)  & 3.92(-01)   & 3.92(-01) & 3.91(-01)   & 3.91(-01)   \\
$\rm ^{21}Ne$     & 4.40(-04) & 4.28(-04)  & 4.25(-04)  & 4.23(-04)   & 4.22(-04) & 4.22(-04)   & 4.22(-04)   \\
$\rm ^{22}Ne$     & 3.11(-02) & 3.11(-02)  & 3.11(-02)  & 3.11(-02)   & 3.11(-02) & 3.11(-02)   & 3.11(-02)   \\
$\rm ^{23}Na$     & 1.25(-02) & 1.21(-02)  & 1.20(-02)  & 1.20(-02)   & 1.19(-02) & 1.19(-02)   & 1.19(-02)   \\
$\rm ^{24}Mg$     & 1.12(-01) & 1.12(-01)  & 1.12(-01)  & 1.12(-01)   & 1.12(-01) & 1.12(-01)   & 1.12(-01)   \\
$\rm ^{25}Mg$     & 1.41(-02) & 1.38(-02)  & 1.37(-02)  & 1.37(-02)   & 1.37(-02) & 1.37(-02)   & 1.37(-02)   \\
$\rm ^{26}Mg$     & 1.47(-02) & 1.45(-02)  & 1.45(-02)  & 1.44(-02)   & 1.44(-02) & 1.44(-02)   & 1.44(-02)   \\
$\rm ^{27}Al$     & 1.47(-02) & 1.44(-02)  & 1.44(-02)  & 1.43(-02)   & 1.43(-02) & 1.43(-02)   & 1.43(-02)   \\
$\rm ^{28}Si$     & 1.10(-01) & 1.85(-01)  & 1.86(-01)  & 1.86(-01)   & 1.87(-01) & 1.87(-01)   & 1.87(-01)   \\
$\rm ^{29}Si$     & 5.77(-03) & 5.92(-03)  & 5.97(-03)  & 5.99(-03)   & 5.99(-03) & 6.00(-03)   & 6.01(-03)   \\
$\rm ^{30}Si$     & 6.80(-03) & 6.86(-03)  & 6.89(-03)  & 6.90(-03)   & 6.90(-03) & 6.91(-03)   & 6.91(-03)   \\
$\rm ^{31}P $     & 1.65(-03) & 1.68(-03)  & 1.69(-03)  & 1.70(-03)   & 1.70(-03) & 1.70(-03)   & 1.70(-03)   \\
$\rm ^{32}S $     & 3.43(-02) & 7.72(-02)  & 7.76(-02)  & 7.79(-02)   & 7.79(-02) & 7.80(-02)   & 7.80(-02)   \\
$\rm ^{33}S $     & 6.00(-04) & 6.15(-04)  & 6.17(-04)  & 6.19(-04)   & 6.20(-04) & 6.20(-04)   & 6.20(-04)   \\
$\rm ^{34}S $     & 6.71(-03) & 6.95(-03)  & 7.00(-03)  & 7.03(-03)   & 7.05(-03) & 7.05(-03)   & 7.06(-03)   \\
$\rm ^{36}S $     & 9.13(-06) & 9.15(-06)  & 9.16(-06)  & 9.16(-06)   & 9.17(-06) & 9.17(-06)   & 9.17(-06)   \\
$\rm ^{35}Cl$     & 2.81(-04) & 2.85(-04)  & 2.97(-04)  & 3.04(-04)   & 3.08(-04) & 3.10(-04)   & 3.13(-04)   \\
$\rm ^{37}Cl$     & 1.14(-04) & 1.14(-04)  & 1.14(-04)  & 1.13(-04)   & 1.13(-04) & 1.13(-04)   & 1.13(-04)   \\
$\rm ^{36}Ar$     & 3.83(-03) & 1.20(-02)  & 1.21(-02)  & 1.22(-02)   & 1.22(-02) & 1.22(-02)   & 1.22(-02)   \\
$\rm ^{38}Ar$     & 1.83(-03) & 1.86(-03)  & 1.87(-03)  & 1.89(-03)   & 1.89(-03) & 1.89(-03)   & 1.90(-03)   \\
$\rm ^{40}Ar$     & 1.82(-06) & 1.81(-06)  & 1.81(-06)  & 1.80(-06)   & 1.80(-06) & 1.80(-06)   & 1.80(-06)   \\
$\rm ^{39}K $     & 1.33(-04) & 1.40(-04)  & 1.72(-04)  & 1.91(-04)   & 2.00(-04) & 2.05(-04)   & 2.13(-04)   \\
$\rm ^{40}K $     & 2.09(-06) & 2.08(-06)  & 2.08(-06)  & 2.07(-06)   & 2.07(-06) & 2.07(-06)   & 2.07(-06)   \\
$\rm ^{41}K $     & 1.97(-05) & 1.99(-05)  & 2.01(-05)  & 2.03(-05)   & 2.03(-05) & 2.04(-05)   & 2.04(-05)   \\
$\rm ^{40}Ca$     & 2.42(-03) & 9.45(-03)  & 9.81(-03)  & 1.00(-02)   & 1.00(-02) & 1.01(-02)   & 1.02(-02)   \\
$\rm ^{42}Ca$     & 5.62(-05) & 5.53(-05)  & 5.64(-05)  & 5.72(-05)   & 5.76(-05) & 5.78(-05)   & 5.87(-05)   \\
$\rm ^{43}Ca$     & 8.70(-06) & 8.80(-06)  & 1.00(-05)  & 1.08(-05)   & 1.12(-05) & 1.15(-05)   & 1.22(-05)   \\
$\rm ^{44}Ca$     & 4.40(-05) & 7.01(-05)  & 1.61(-04)  & 2.18(-04)   & 2.45(-04) & 2.65(-04)   & 2.88(-04)   \\
$\rm ^{46}Ca$     & 5.22(-07) & 5.39(-07)  & 5.44(-07)  & 5.46(-07)   & 5.47(-07) & 5.48(-07)   & 5.49(-07)   \\
$\rm ^{48}Ca$     & 2.46(-06) & 2.46(-06)  & 2.46(-06)  & 2.46(-06)   & 2.46(-06) & 2.46(-06)   & 2.46(-06)   \\
$\rm ^{45}Sc$     & 5.02(-06) & 5.09(-06)  & 5.14(-06)  & 5.17(-06)   & 5.18(-06) & 5.19(-06)   & 5.22(-06)   \\
$\rm ^{46}Ti$     & 2.33(-05) & 2.30(-05)  & 2.38(-05)  & 2.43(-05)   & 2.46(-05) & 2.48(-05)   & 2.50(-05)   \\
$\rm ^{47}Ti$     & 6.87(-06) & 7.42(-06)  & 9.84(-06)  & 1.13(-05)   & 1.21(-05) & 1.27(-05)   & 1.38(-05)   \\
$\rm ^{48}Ti$     & 4.09(-05) & 1.73(-04)  & 3.70(-04)  & 5.15(-04)   & 5.83(-04) & 6.26(-04)   & 6.71(-04)   \\
$\rm ^{49}Ti$     & 6.80(-06) & 1.53(-05)  & 1.58(-05)  & 1.60(-05)   & 1.61(-05) & 1.62(-05)   & 1.63(-05)   \\
$\rm ^{50}Ti$     & 8.73(-06) & 8.68(-06)  & 8.67(-06)  & 8.67(-06)   & 8.66(-06) & 8.66(-06)   & 8.66(-06)   \\
$\rm ^{50}V $     & 3.08(-07) & 3.15(-07)  & 3.17(-07)  & 3.18(-07)   & 3.19(-07) & 3.19(-07)   & 3.20(-07)   \\
$\rm ^{51}V $     & 1.02(-05) & 3.48(-05)  & 3.59(-05)  & 3.66(-05)   & 3.69(-05) & 3.71(-05)   & 3.75(-05)   \\
$\rm ^{50}Cr$     & 4.41(-05) & 1.50(-04)  & 1.52(-04)  & 1.53(-04)   & 1.53(-04) & 1.54(-04)   & 1.54(-04)   \\
$\rm ^{52}Cr$     & 2.95(-04) & 1.74(-03)  & 2.09(-03)  & 2.34(-03)   & 2.43(-03) & 2.50(-03)   & 2.56(-03)   \\
$\rm ^{53}Cr$     & 4.27(-05) & 2.23(-04)  & 2.30(-04)  & 2.34(-04)   & 2.36(-04) & 2.37(-04)   & 2.38(-04)   \\
$\rm ^{54}Cr$     & 2.16(-05) & 2.15(-05)  & 2.14(-05)  & 2.14(-05)   & 2.14(-05) & 2.14(-05)   & 2.14(-05)   \\
$\rm ^{55}Mn$     & 2.91(-04) & 1.23(-03)  & 1.26(-03)  & 1.28(-03)   & 1.29(-03) & 1.29(-03)   & 1.30(-03)   \\
$\rm ^{54}Fe$     & 2.27(-03) & 1.12(-02)  & 1.13(-02)  & 1.14(-02)   & 1.15(-02) & 1.15(-02)   & 1.15(-02)   \\
$\rm ^{56}Fe$     & 2.00(-02) & 9.72(-02)  & 1.95(-01)  & 2.61(-01)   & 2.92(-01) & 3.15(-01)   & 3.45(-01)   \\
$\rm ^{57}Fe$     & 7.32(-04) & 3.03(-03)  & 7.13(-03)  & 9.86(-03)   & 1.12(-02) & 1.22(-02)   & 1.48(-02)   \\
$\rm ^{58}Fe$     & 8.05(-04) & 7.98(-04)  & 7.96(-04)  & 7.95(-04)   & 7.95(-04) & 7.95(-04)   & 7.94(-04)   \\
$\rm ^{59}Co$     & 4.23(-04) & 5.34(-04)  & 8.77(-04)  & 1.10(-03)   & 1.22(-03) & 1.30(-03)   & 1.51(-03)   \\
$\rm ^{58}Ni$     & 8.61(-04) & 4.25(-03)  & 1.11(-02)  & 1.57(-02)   & 1.82(-02) & 2.01(-02)   & 5.78(-02)   \\
$\rm ^{60}Ni$     & 6.03(-04) & 2.01(-03)  & 5.95(-03)  & 8.72(-03)   & 1.01(-02) & 1.10(-02)   & 1.22(-02)   \\
$\rm ^{61}Ni$     & 1.24(-04) & 1.95(-04)  & 4.43(-04)  & 6.25(-04)   & 7.18(-04) & 7.87(-04)   & 1.05(-03)   \\
$\rm ^{62}Ni$     & 4.58(-04) & 9.92(-04)  & 3.15(-03)  & 4.68(-03)   & 5.43(-03) & 5.99(-03)   & 1.06(-02)   \\
$\rm ^{64}Ni$     & 1.06(-04) & 1.06(-04)  & 1.06(-04)  & 1.06(-04)   & 1.06(-04) & 1.06(-04)   & 1.06(-04)   \\
$\rm ^{63}Cu$     & 8.06(-05) & 8.08(-05)  & 8.51(-05)  & 8.81(-05)   & 8.95(-05) & 9.05(-05)   & 1.09(-04)   \\
$\rm ^{65}Cu$     & 5.08(-05) & 5.16(-05)  & 5.64(-05)  & 6.01(-05)   & 6.20(-05) & 6.34(-05)   & 8.76(-05)   \\
$\rm ^{64}Zn$     & 2.90(-05) & 3.82(-05)  & 7.67(-05)  & 1.05(-04)   & 1.18(-04) & 1.27(-04)   & 1.57(-04)   \\
$\rm ^{66}Zn$     & 4.76(-05) & 6.04(-05)  & 1.38(-04)  & 1.96(-04)   & 2.24(-04) & 2.45(-04)   & 3.68(-04)   \\
$\rm ^{67}Zn$     & 9.94(-06) & 9.76(-06)  & 9.94(-06)  & 1.01(-05)   & 1.01(-05) & 1.02(-05)   & 1.08(-05)   \\
$\rm ^{68}Zn$     & 4.85(-05) & 4.83(-05)  & 4.84(-05)  & 4.84(-05)   & 4.84(-05) & 4.84(-05)   & 5.18(-05)   \\
$\rm ^{70}Zn$     & 1.72(-06) & 1.82(-06)  & 1.85(-06)  & 1.86(-06)   & 1.86(-06) & 1.87(-06)   & 1.87(-06)   \\
$\rm ^{69}Ga$     & 5.62(-06) & 5.57(-06)  & 5.56(-06)  & 5.55(-06)   & 5.55(-06) & 5.55(-06)   & 5.71(-06)   \\
$\rm ^{71}Ga$     & 6.12(-06) & 6.14(-06)  & 6.15(-06)  & 6.16(-06)   & 6.16(-06) & 6.16(-06)   & 6.17(-06)   \\
$\rm ^{70}Ge$     & 6.33(-06) & 6.23(-06)  & 6.20(-06)  & 6.19(-06)   & 6.19(-06) & 6.19(-06)   & 6.21(-06)   \\
$\rm ^{72}Ge$     & 7.21(-06) & 7.10(-06)  & 7.07(-06)  & 7.06(-06)   & 7.06(-06) & 7.05(-06)   & 7.05(-06)   \\
$\rm ^{73}Ge$     & 2.12(-06) & 2.07(-06)  & 2.06(-06)  & 2.06(-06)   & 2.05(-06) & 2.05(-06)   & 2.05(-06)   \\
$\rm ^{74}Ge$     & 8.25(-06) & 8.27(-06)  & 8.28(-06)  & 8.28(-06)   & 8.28(-06) & 8.28(-06)   & 8.29(-06)   \\
$\rm ^{76}Ge$     & 8.45(-07) & 8.78(-07)  & 8.86(-07)  & 8.90(-07)   & 8.91(-07) & 8.93(-07)   & 8.95(-07)   \\
$\rm ^{75}As$     & 1.34(-06) & 1.35(-06)  & 1.35(-06)  & 1.35(-06)   & 1.35(-06) & 1.35(-06)   & 1.35(-06)   \\
$\rm ^{74}Se$     & 1.27(-07) & 1.30(-07)  & 1.31(-07)  & 1.32(-07)   & 1.32(-07) & 1.32(-07)   & 1.32(-07)   \\
$\rm ^{76}Se$     & 1.48(-06) & 1.46(-06)  & 1.45(-06)  & 1.45(-06)   & 1.45(-06) & 1.45(-06)   & 1.45(-06)   \\
$\rm ^{77}Se$     & 1.22(-06) & 1.22(-06)  & 1.21(-06)  & 1.21(-06)   & 1.21(-06) & 1.21(-06)   & 1.21(-06)   \\
$\rm ^{78}Se$     & 2.17(-06) & 2.12(-06)  & 2.11(-06)  & 2.11(-06)   & 2.10(-06) & 2.10(-06)   & 2.10(-06)   \\
$\rm ^{80}Se$     & 2.09(-06) & 2.10(-06)  & 2.11(-06)  & 2.11(-06)   & 2.11(-06) & 2.11(-06)   & 2.11(-06)   \\
$\rm ^{82}Se$     & 4.65(-07) & 4.81(-07)  & 4.86(-07)  & 4.88(-07)   & 4.88(-07) & 4.89(-07)   & 4.90(-07)   \\
$\rm ^{79}Br$     & 6.26(-07) & 6.16(-07)  & 6.13(-07)  & 6.11(-07)   & 6.10(-07) & 6.10(-07)   & 6.09(-07)   \\
$\rm ^{81}Br$     & 6.69(-07) & 6.65(-07)  & 6.64(-07)  & 6.63(-07)   & 6.63(-07) & 6.63(-07)   & 6.63(-07)   \\
$\rm ^{78}Kr$     & 1.25(-08) & 1.25(-08)  & 1.25(-08)  & 1.25(-08)   & 1.25(-08) & 1.25(-08)   & 1.25(-08)   \\
$\rm ^{80}Kr$     & 7.04(-07) & 6.87(-07)  & 6.82(-07)  & 6.80(-07)   & 6.79(-07) & 6.79(-07)   & 6.78(-07)   \\
$\rm ^{82}Kr$     & 1.43(-06) & 1.39(-06)  & 1.38(-06)  & 1.38(-06)   & 1.37(-06) & 1.37(-06)   & 1.37(-06)   \\
$\rm ^{83}Kr$     & 9.37(-07) & 9.27(-07)  & 9.25(-07)  & 9.23(-07)   & 9.23(-07) & 9.23(-07)   & 9.22(-07)   \\
$\rm ^{84}Kr$     & 3.32(-06) & 3.27(-06)  & 3.25(-06)  & 3.25(-06)   & 3.24(-06) & 3.24(-06)   & 3.24(-06)   \\
$\rm ^{86}Kr$     & 2.08(-06) & 2.10(-06)  & 2.11(-06)  & 2.11(-06)   & 2.11(-06) & 2.11(-06)   & 2.11(-06)   \\
$\rm ^{85}Rb$     & 1.10(-06) & 1.08(-06)  & 1.08(-06)  & 1.08(-06)   & 1.08(-06) & 1.08(-06)   & 1.08(-06)   \\
$\rm ^{87}Rb$     & 1.05(-06) & 1.07(-06)  & 1.07(-06)  & 1.07(-06)   & 1.08(-06) & 1.08(-06)   & 1.08(-06)   \\
$\rm ^{84}Sr$     & 2.40(-08) & 2.62(-08)  & 2.67(-08)  & 2.69(-08)   & 2.70(-08) & 2.71(-08)   & 2.70(-08)   \\
$\rm ^{86}Sr$     & 5.95(-07) & 5.91(-07)  & 5.89(-07)  & 5.88(-07)   & 5.88(-07) & 5.87(-07)   & 5.87(-07)   \\
$\rm ^{87}Sr$     & 2.97(-07) & 2.92(-07)  & 2.90(-07)  & 2.89(-07)   & 2.89(-07) & 2.89(-07)   & 2.89(-07)   \\
$\rm ^{88}Sr$     & 2.55(-06) & 2.54(-06)  & 2.53(-06)  & 2.53(-06)   & 2.53(-06) & 2.53(-06)   & 2.53(-06)   \\
$\rm ^{89}Y $     & 4.84(-07) & 4.82(-07)  & 4.81(-07)  & 4.80(-07)   & 4.80(-07) & 4.80(-07)   & 4.80(-07)   \\
$\rm ^{90}Zr$     & 4.12(-07) & 4.12(-07)  & 4.12(-07)  & 4.12(-07)   & 4.12(-07) & 4.12(-07)   & 4.12(-07)   \\
$\rm ^{91}Zr$     & 1.06(-07) & 1.06(-07)  & 1.06(-07)  & 1.06(-07)   & 1.06(-07) & 1.06(-07)   & 1.06(-07)   \\
$\rm ^{92}Zr$     & 1.34(-07) & 1.33(-07)  & 1.33(-07)  & 1.33(-07)   & 1.33(-07) & 1.33(-07)   & 1.33(-07)   \\
$\rm ^{94}Zr$     & 1.14(-07) & 1.15(-07)  & 1.15(-07)  & 1.15(-07)   & 1.15(-07) & 1.15(-07)   & 1.15(-07)   \\
$\rm ^{96}Zr$     & 1.77(-08) & 1.78(-08)  & 1.79(-08)  & 1.79(-08)   & 1.79(-08) & 1.79(-08)   & 1.79(-08)   \\
$\rm ^{93}Nb$     & 4.91(-08) & 4.88(-08)  & 4.87(-08)  & 4.86(-08)   & 4.86(-08) & 4.86(-08)   & 4.86(-08)   \\
$\rm ^{92}Mo$     & 2.49(-08) & 2.48(-08)  & 2.48(-08)  & 2.48(-08)   & 2.48(-08) & 2.48(-08)   & 2.48(-08)   \\
$\rm ^{94}Mo$     & 2.17(-08) & 2.22(-08)  & 2.24(-08)  & 2.25(-08)   & 2.25(-08) & 2.26(-08)   & 2.26(-08)   \\
$\rm ^{95}Mo$     & 2.25(-08) & 2.24(-08)  & 2.24(-08)  & 2.24(-08)   & 2.24(-08) & 2.24(-08)   & 2.24(-08)   \\
$\rm ^{96}Mo$     & 4.05(-08) & 4.04(-08)  & 4.04(-08)  & 4.04(-08)   & 4.04(-08) & 4.04(-08)   & 4.04(-08)   \\
$\rm ^{97}Mo$     & 2.64(-08) & 2.63(-08)  & 2.63(-08)  & 2.63(-08)   & 2.63(-08) & 2.63(-08)   & 2.63(-08)   \\
$\rm ^{98}Mo$     & 2.49(-06) & 2.49(-06)  & 2.48(-06)  & 2.48(-06)   & 2.48(-06) & 2.48(-06)   & 2.48(-06)   \\
\enddata         
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
%\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{0cm}
\tablecaption{Explosive yields relative to the various explosions of the $\rm 25~M_\odot$ model.
The unstable isotopes have been decayed into their stable form}
\tablehead{
\colhead{Isotope} &
\colhead{25A} &
\colhead{25B} &
\colhead{25C} &
\colhead{25D} &
\colhead{25E} &
\colhead{25F}
} 
\startdata  
$\rm E_{\rm kin}$ &     1.110 &     1.144  &     1.170  &     1.220   &     1.250 &     1.263    \\
$\rm M_{\rm  ej}$ &     22.99 &     23.11  &     23.20  &     23.30   &     23.44 &     23.77    \\  
$\rm M_{\rm rem}$ &      2.01 &      1.89  &      1.80  &      1.70   &      1.56 &      1.23    \\
$\rm ^{56}Ni$     & 2.360(-3) & 3.390(-2)  & 1.092(-1)  & 1.887(-1)   & 2.950(-1) & 3.034(-1)    \\
$\rm ^{1}H  $     & 1.03(+01) & 1.03(+01)  & 1.03(+01)  & 1.03(+01)   & 1.03(+01) & 1.03(+01)    \\
$\rm ^{2}H  $     & 2.16(-16) & 2.16(-16)  & 2.16(-16)  & 2.16(-16)   & 2.16(-16) & 2.16(-16)    \\
$\rm ^{3}He $     & 8.14(-04) & 8.14(-04)  & 8.14(-04)  & 8.14(-04)   & 8.14(-04) & 8.14(-04)    \\
$\rm ^{4}He $     &      7.84 &      7.84  &      7.84  &      7.84   &      7.84 &      7.84    \\
$\rm ^{6}Li $     & 1.27(-09) & 1.27(-09)  & 1.27(-09)  & 1.27(-09)   & 1.27(-09) & 1.27(-09)    \\
$\rm ^{7}Li $     & 8.17(-11) & 8.17(-11)  & 8.17(-11)  & 8.17(-11)   & 8.17(-11) & 8.17(-11)    \\
$\rm ^{9}Be $     & 3.27(-10) & 3.27(-10)  & 3.27(-10)  & 3.27(-10)   & 3.27(-10) & 3.27(-10)    \\
$\rm ^{10}B $     & 2.34(-09) & 2.34(-09)  & 2.34(-09)  & 2.34(-09)   & 2.34(-09) & 2.34(-09)    \\
$\rm ^{11}B $     & 2.17(-08) & 2.17(-08)  & 2.17(-08)  & 2.17(-08)   & 2.17(-08) & 2.17(-08)    \\
$\rm ^{12}C $     & 6.20(-01) & 6.20(-01)  & 6.20(-01)  & 6.19(-01)   & 6.19(-01) & 6.19(-01)    \\
$\rm ^{13}C $     & 2.05(-03) & 2.05(-03)  & 2.05(-03)  & 2.05(-03)   & 2.05(-03) & 2.05(-03)    \\
$\rm ^{14}N $     & 7.06(-02) & 7.06(-02)  & 7.06(-02)  & 7.06(-02)   & 7.06(-02) & 7.06(-02)    \\
$\rm ^{15}N $     & 3.23(-05) & 3.23(-05)  & 3.23(-05)  & 3.23(-05)   & 3.23(-05) & 3.23(-05)    \\
$\rm ^{16}O $     & 2.52(+00) & 2.52(+00)  & 2.52(+00)  & 2.52(+00)   & 2.52(+00) & 2.52(+00)    \\
$\rm ^{17}O $     & 1.38(-04) & 1.38(-04)  & 1.38(-04)  & 1.38(-04)   & 1.38(-04) & 1.38(-04)    \\
$\rm ^{18}O $     & 3.74(-03) & 3.74(-03)  & 3.74(-03)  & 3.74(-03)   & 3.74(-03) & 3.74(-03)    \\
$\rm ^{19}F $     & 1.33(-05) & 1.33(-05)  & 1.33(-05)  & 1.33(-05)   & 1.33(-05) & 1.33(-05)    \\
$\rm ^{20}Ne$     & 6.81(-01) & 6.80(-01)  & 6.79(-01)  & 6.78(-01)   & 6.78(-01) & 6.77(-01)    \\
$\rm ^{21}Ne$     & 6.60(-04) & 6.59(-04)  & 6.58(-04)  & 6.57(-04)   & 6.56(-04) & 6.56(-04)    \\
$\rm ^{22}Ne$     & 5.14(-02) & 5.14(-02)  & 5.14(-02)  & 5.14(-02)   & 5.14(-02) & 5.14(-02)    \\
$\rm ^{23}Na$     & 2.23(-02) & 2.23(-02)  & 2.23(-02)  & 2.22(-02)   & 2.22(-02) & 2.22(-02)    \\
$\rm ^{24}Mg$     & 1.31(-01) & 1.31(-01)  & 1.31(-01)  & 1.31(-01)   & 1.31(-01) & 1.31(-01)    \\
$\rm ^{25}Mg$     & 2.26(-02) & 2.26(-02)  & 2.26(-02)  & 2.25(-02)   & 2.25(-02) & 2.25(-02)    \\
$\rm ^{26}Mg$     & 3.04(-02) & 3.03(-02)  & 3.03(-02)  & 3.03(-02)   & 3.03(-02) & 3.02(-02)    \\
$\rm ^{27}Al$     & 3.07(-02) & 3.07(-02)  & 3.06(-02)  & 3.06(-02)   & 3.06(-02) & 3.06(-02)    \\
$\rm ^{28}Si$     & 2.08(-01) & 2.48(-01)  & 2.49(-01)  & 2.49(-01)   & 2.49(-01) & 2.49(-01)    \\
$\rm ^{29}Si$     & 7.31(-03) & 7.33(-03)  & 7.34(-03)  & 7.36(-03)   & 7.38(-03) & 7.38(-03)    \\
$\rm ^{30}Si$     & 7.01(-03) & 7.00(-03)  & 7.02(-03)  & 7.04(-03)   & 7.05(-03) & 7.05(-03)    \\
$\rm ^{31}P $     & 1.97(-03) & 1.98(-03)  & 1.98(-03)  & 1.99(-03)   & 1.99(-03) & 2.00(-03)    \\
$\rm ^{32}S $     & 9.07(-02) & 1.17(-01)  & 1.18(-01)  & 1.18(-01)   & 1.18(-01) & 1.18(-01)    \\
$\rm ^{33}S $     & 7.81(-04) & 7.84(-04)  & 7.84(-04)  & 7.83(-04)   & 7.83(-04) & 7.83(-04)    \\
$\rm ^{34}S $     & 6.68(-03) & 6.74(-03)  & 6.75(-03)  & 6.77(-03)   & 6.79(-03) & 6.81(-03)    \\
$\rm ^{36}S $     & 1.35(-05) & 1.36(-05)  & 1.36(-05)  & 1.36(-05)   & 1.36(-05) & 1.36(-05)    \\
$\rm ^{35}Cl$     & 4.46(-04) & 4.50(-04)  & 4.52(-04)  & 4.59(-04)   & 4.66(-04) & 4.68(-04)    \\
$\rm ^{37}Cl$     & 2.29(-04) & 2.29(-04)  & 2.28(-04)  & 2.27(-04)   & 2.26(-04) & 2.26(-04)    \\
$\rm ^{36}Ar$     & 1.34(-02) & 1.93(-02)  & 1.96(-02)  & 1.96(-02)   & 1.96(-02) & 1.95(-02)    \\
$\rm ^{38}Ar$     & 3.09(-03) & 3.05(-03)  & 3.02(-03)  & 2.98(-03)   & 2.97(-03) & 2.96(-03)    \\
$\rm ^{40}Ar$     & 3.15(-06) & 3.15(-06)  & 3.15(-06)  & 3.15(-06)   & 3.15(-06) & 3.15(-06)    \\
$\rm ^{39}K $     & 2.67(-04) & 2.64(-04)  & 2.69(-04)  & 2.85(-04)   & 3.01(-04) & 3.03(-04)    \\
$\rm ^{40}K $     & 3.83(-06) & 3.83(-06)  & 3.83(-06)  & 3.83(-06)   & 3.84(-06) & 3.84(-06)    \\
$\rm ^{41}K $     & 3.85(-05) & 3.83(-05)  & 3.82(-05)  & 3.80(-05)   & 3.81(-05) & 3.80(-05)    \\
$\rm ^{40}Ca$     & 8.89(-03) & 1.46(-02)  & 1.51(-02)  & 1.52(-02)   & 1.53(-02) & 1.53(-02)    \\
$\rm ^{42}Ca$     & 1.30(-04) & 1.28(-04)  & 1.26(-04)  & 1.25(-04)   & 1.25(-04) & 1.31(-04)    \\
$\rm ^{43}Ca$     & 1.75(-05) & 1.75(-05)  & 1.77(-05)  & 1.82(-05)   & 1.88(-05) & 2.09(-05)    \\
$\rm ^{44}Ca$     & 8.39(-05) & 8.72(-05)  & 1.04(-04)  & 1.51(-04)   & 2.09(-04) & 2.18(-04)    \\
$\rm ^{46}Ca$     & 2.36(-06) & 2.35(-06)  & 2.36(-06)  & 2.36(-06)   & 2.36(-06) & 2.36(-06)    \\
$\rm ^{48}Ca$     & 3.10(-06) & 3.10(-06)  & 3.10(-06)  & 3.10(-06)   & 3.10(-06) & 3.10(-06)    \\
$\rm ^{45}Sc$     & 1.32(-05) & 1.32(-05)  & 1.32(-05)  & 1.32(-05)   & 1.33(-05) & 1.41(-05)    \\
$\rm ^{46}Ti$     & 6.61(-05) & 6.54(-05)  & 6.48(-05)  & 6.45(-05)   & 6.48(-05) & 6.81(-05)    \\
$\rm ^{47}Ti$     & 1.22(-05) & 1.23(-05)  & 1.26(-05)  & 1.35(-05)   & 1.49(-05) & 2.17(-05)    \\
$\rm ^{48}Ti$     & 7.02(-05) & 1.59(-04)  & 2.15(-04)  & 3.46(-04)   & 4.97(-04) & 5.19(-04)    \\
$\rm ^{49}Ti$     & 1.61(-05) & 2.37(-05)  & 2.47(-05)  & 2.49(-05)   & 2.52(-05) & 2.70(-05)    \\
$\rm ^{50}Ti$     & 1.75(-05) & 1.75(-05)  & 1.75(-05)  & 1.75(-05)   & 1.75(-05) & 1.75(-05)    \\
$\rm ^{50}V $     & 5.07(-07) & 5.07(-07)  & 5.09(-07)  & 5.12(-07)   & 5.13(-07) & 5.14(-07)    \\
$\rm ^{51}V $     & 2.94(-05) & 5.33(-05)  & 5.63(-05)  & 5.70(-05)   & 5.77(-05) & 6.33(-05)    \\
$\rm ^{50}Cr$     & 1.95(-04) & 2.53(-04)  & 2.57(-04)  & 2.58(-04)   & 2.58(-04) & 2.61(-04)    \\
$\rm ^{52}Cr$     & 5.64(-04) & 2.13(-03)  & 2.64(-03)  & 2.87(-03)   & 3.12(-03) & 3.18(-03)    \\
$\rm ^{53}Cr$     & 1.17(-04) & 2.94(-04)  & 3.33(-04)  & 3.36(-04)   & 3.39(-04) & 3.44(-04)    \\
$\rm ^{54}Cr$     & 3.59(-05) & 3.59(-05)  & 3.59(-05)  & 3.59(-05)   & 3.59(-05) & 3.59(-05)    \\
$\rm ^{55}Mn$     & 7.26(-04) & 1.75(-03)  & 2.00(-03)  & 2.03(-03)   & 2.05(-03) & 2.19(-03)    \\
$\rm ^{54}Fe$     & 1.00(-02) & 1.61(-02)  & 1.69(-02)  & 1.70(-02)   & 1.71(-02) & 1.82(-02)    \\
$\rm ^{56}Fe$     & 2.64(-02) & 5.79(-02)  & 1.33(-01)  & 2.12(-01)   & 3.19(-01) & 3.28(-01)    \\
$\rm ^{57}Fe$     & 1.07(-03) & 1.51(-03)  & 3.87(-03)  & 6.99(-03)   & 1.14(-02) & 1.38(-02)    \\
$\rm ^{58}Fe$     & 1.36(-03) & 1.36(-03)  & 1.36(-03)  & 1.36(-03)   & 1.36(-03) & 1.36(-03)    \\
$\rm ^{59}Co$     & 7.78(-04) & 7.77(-04)  & 9.00(-04)  & 1.14(-03)   & 1.50(-03) & 6.05(-03)    \\
$\rm ^{58}Ni$     & 1.48(-03) & 2.02(-03)  & 5.49(-03)  & 9.56(-03)   & 1.85(-02) & 2.45(-01)    \\
$\rm ^{60}Ni$     & 8.52(-04) & 8.52(-04)  & 2.11(-03)  & 4.86(-03)   & 8.77(-03) & 4.70(-02)    \\
$\rm ^{61}Ni$     & 2.39(-04) & 2.39(-04)  & 3.02(-04)  & 4.53(-04)   & 7.07(-04) & 2.21(-03)    \\
$\rm ^{62}Ni$     & 9.47(-04) & 9.48(-04)  & 1.46(-03)  & 2.62(-03)   & 5.18(-03) & 2.82(-02)    \\
$\rm ^{64}Ni$     & 2.50(-04) & 2.50(-04)  & 2.50(-04)  & 2.50(-04)   & 2.50(-04) & 2.50(-04)    \\
$\rm ^{63}Cu$     & 2.40(-04) & 2.40(-04)  & 2.40(-04)  & 2.43(-04)   & 2.46(-04) & 8.05(-04)    \\
$\rm ^{65}Cu$     & 1.08(-04) & 1.08(-04)  & 1.09(-04)  & 1.11(-04)   & 1.16(-04) & 1.73(-04)    \\
$\rm ^{64}Zn$     & 4.90(-05) & 4.90(-05)  & 5.77(-05)  & 8.22(-05)   & 1.18(-04) & 8.62(-03)    \\
$\rm ^{66}Zn$     & 1.12(-04) & 1.12(-04)  & 1.24(-04)  & 1.58(-04)   & 2.47(-04) & 5.84(-04)    \\
$\rm ^{67}Zn$     & 3.05(-05) & 3.04(-05)  & 3.04(-05)  & 3.04(-05)   & 3.06(-05) & 5.93(-05)    \\
$\rm ^{68}Zn$     & 1.37(-04) & 1.37(-04)  & 1.37(-04)  & 1.37(-04)   & 1.37(-04) & 6.11(-04)    \\
$\rm ^{70}Zn$     & 4.88(-06) & 4.88(-06)  & 4.89(-06)  & 4.91(-06)   & 4.93(-06) & 4.93(-06)    \\
$\rm ^{69}Ga$     & 1.79(-05) & 1.79(-05)  & 1.79(-05)  & 1.79(-05)   & 1.79(-05) & 1.85(-05)    \\
$\rm ^{71}Ga$     & 1.68(-05) & 1.68(-05)  & 1.68(-05)  & 1.68(-05)   & 1.68(-05) & 1.75(-05)    \\
$\rm ^{70}Ge$     & 1.98(-05) & 1.98(-05)  & 1.98(-05)  & 1.98(-05)   & 1.98(-05) & 2.17(-05)    \\
$\rm ^{72}Ge$     & 2.21(-05) & 2.21(-05)  & 2.21(-05)  & 2.21(-05)   & 2.21(-05) & 2.21(-05)    \\
$\rm ^{73}Ge$     & 7.64(-06) & 7.63(-06)  & 7.61(-06)  & 7.60(-06)   & 7.59(-06) & 7.59(-06)    \\
$\rm ^{74}Ge$     & 2.41(-05) & 2.41(-05)  & 2.41(-05)  & 2.41(-05)   & 2.41(-05) & 2.41(-05)    \\
$\rm ^{76}Ge$     & 2.43(-06) & 2.43(-06)  & 2.43(-06)  & 2.44(-06)   & 2.45(-06) & 2.45(-06)    \\
$\rm ^{75}As$     & 4.68(-06) & 4.68(-06)  & 4.68(-06)  & 4.68(-06)   & 4.68(-06) & 4.69(-06)    \\
$\rm ^{74}Se$     & 2.57(-07) & 2.64(-07)  & 2.66(-07)  & 2.68(-07)   & 2.69(-07) & 5.13(-07)    \\
$\rm ^{76}Se$     & 4.09(-06) & 4.10(-06)  & 4.11(-06)  & 4.11(-06)   & 4.11(-06) & 4.11(-06)    \\
$\rm ^{77}Se$     & 4.64(-06) & 4.64(-06)  & 4.64(-06)  & 4.64(-06)   & 4.64(-06) & 4.64(-06)    \\
$\rm ^{78}Se$     & 6.33(-06) & 6.32(-06)  & 6.32(-06)  & 6.31(-06)   & 6.31(-06) & 6.31(-06)    \\
$\rm ^{80}Se$     & 5.89(-06) & 5.89(-06)  & 5.89(-06)  & 5.89(-06)   & 5.89(-06) & 5.88(-06)    \\
$\rm ^{82}Se$     & 1.02(-06) & 1.02(-06)  & 1.02(-06)  & 1.03(-06)   & 1.03(-06) & 1.03(-06)    \\
$\rm ^{79}Br$     & 2.30(-06) & 2.29(-06)  & 2.29(-06)  & 2.29(-06)   & 2.28(-06) & 2.28(-06)    \\
$\rm ^{81}Br$     & 1.94(-06) & 1.94(-06)  & 1.94(-06)  & 1.94(-06)   & 1.94(-06) & 1.94(-06)    \\
$\rm ^{78}Kr$     & 1.44(-08) & 1.47(-08)  & 1.48(-08)  & 1.49(-08)   & 1.50(-08) & 4.60(-08)    \\
$\rm ^{80}Kr$     & 1.38(-06) & 1.39(-06)  & 1.39(-06)  & 1.39(-06)   & 1.39(-06) & 1.40(-06)    \\
$\rm ^{82}Kr$     & 4.25(-06) & 4.24(-06)  & 4.24(-06)  & 4.24(-06)   & 4.23(-06) & 4.23(-06)    \\
$\rm ^{83}Kr$     & 2.93(-06) & 2.93(-06)  & 2.92(-06)  & 2.92(-06)   & 2.92(-06) & 2.92(-06)    \\
$\rm ^{84}Kr$     & 8.44(-06) & 8.43(-06)  & 8.42(-06)  & 8.40(-06)   & 8.40(-06) & 8.39(-06)    \\
$\rm ^{86}Kr$     & 4.35(-06) & 4.35(-06)  & 4.35(-06)  & 4.36(-06)   & 4.36(-06) & 4.36(-06)    \\
$\rm ^{85}Rb$     & 2.78(-06) & 2.77(-06)  & 2.77(-06)  & 2.77(-06)   & 2.77(-06) & 2.77(-06)    \\
$\rm ^{87}Rb$     & 2.47(-06) & 2.48(-06)  & 2.48(-06)  & 2.49(-06)   & 2.49(-06) & 2.50(-06)    \\
$\rm ^{84}Sr$     & 3.83(-08) & 3.80(-08)  & 3.73(-08)  & 3.68(-08)   & 3.63(-08) & 3.62(-08)    \\
$\rm ^{86}Sr$     & 1.13(-06) & 1.13(-06)  & 1.13(-06)  & 1.13(-06)   & 1.13(-06) & 1.13(-06)    \\
$\rm ^{87}Sr$     & 5.72(-07) & 5.71(-07)  & 5.71(-07)  & 5.70(-07)   & 5.70(-07) & 5.70(-07)    \\
$\rm ^{88}Sr$     & 5.15(-06) & 5.15(-06)  & 5.15(-06)  & 5.15(-06)   & 5.15(-06) & 5.15(-06)    \\
$\rm ^{89}Y $     & 1.05(-06) & 1.05(-06)  & 1.05(-06)  & 1.05(-06)   & 1.05(-06) & 1.05(-06)    \\
$\rm ^{90}Zr$     & 7.76(-07) & 7.69(-07)  & 7.65(-07)  & 7.60(-07)   & 7.57(-07) & 7.54(-07)    \\
$\rm ^{91}Zr$     & 2.66(-07) & 2.66(-07)  & 2.66(-07)  & 2.66(-07)   & 2.66(-07) & 2.66(-07)    \\
$\rm ^{92}Zr$     & 2.44(-07) & 2.44(-07)  & 2.44(-07)  & 2.44(-07)   & 2.44(-07) & 2.44(-07)    \\
$\rm ^{94}Zr$     & 1.94(-07) & 1.94(-07)  & 1.94(-07)  & 1.94(-07)   & 1.94(-07) & 1.94(-07)    \\
$\rm ^{96}Zr$     & 6.13(-08) & 6.13(-08)  & 6.13(-08)  & 6.13(-08)   & 6.13(-08) & 6.13(-08)    \\
$\rm ^{93}Nb$     & 9.71(-08) & 9.70(-08)  & 9.69(-08)  & 9.68(-08)   & 9.68(-08) & 9.67(-08)    \\
$\rm ^{92}Mo$     & 2.77(-08) & 2.77(-08)  & 2.78(-08)  & 2.78(-08)   & 2.79(-08) & 2.80(-08)    \\
$\rm ^{94}Mo$     & 2.53(-08) & 2.53(-08)  & 2.54(-08)  & 2.55(-08)   & 2.55(-08) & 2.56(-08)    \\
$\rm ^{95}Mo$     & 4.69(-08) & 4.68(-08)  & 4.68(-08)  & 4.68(-08)   & 4.68(-08) & 4.67(-08)    \\
$\rm ^{96}Mo$     & 5.07(-08) & 5.09(-08)  & 5.11(-08)  & 5.13(-08)   & 5.15(-08) & 5.16(-08)    \\
$\rm ^{97}Mo$     & 4.79(-08) & 4.79(-08)  & 4.79(-08)  & 4.78(-08)   & 4.78(-08) & 4.78(-08)    \\
$\rm ^{98}Mo$     & 3.25(-06) & 3.25(-06)  & 3.25(-06)  & 3.25(-06)   & 3.25(-06) & 3.24(-06)    \\
\enddata         
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
%\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{0cm}
\tablecaption{Explosive yields relative to the various explosions of the $\rm 30~M_\odot$ model.
The unstable isotopes have been decayed into their stable form}
\tablehead{
\colhead{Isotope} &
\colhead{30A} &
\colhead{30B} &
\colhead{30C} &
\colhead{30D} &
\colhead{30E} &
\colhead{30F} &
\colhead{30G}
} 
\startdata  
$\rm E_{\rm kin}$ &     0.859 &     1.037  &     1.031  &     1.032   &     1.036 &     1.038   &     1.039   \\
$\rm M_{\rm  ej}$ &     27.76 &     28.15  &     28.28  &     28.38   &     28.46 &     28.50   &     28.53   \\  
$\rm M_{\rm rem}$ &      2.24 &      1.85  &      1.72  &      1.62   &      1.54 &      1.50   &      1.47   \\
$\rm ^{56}Ni$     &5.000(-15) & 4.700(-3)  & 7.710(-3)  & 1.503(-1)   & 2.082(-1) & 2.427(-1)   & 2.535(-1)   \\
$\rm ^{1}H  $     & 1.18(+01) & 1.18(+01)  & 1.18(+01)  & 1.18(+01)   & 1.18(+01) & 1.18(+01)   & 1.18(+01)   \\
$\rm ^{2}H  $     & 2.41(-16) & 2.41(-16)  & 2.41(-16)  & 2.41(-16)   & 2.41(-16) & 2.41(-16)   & 2.41(-16)   \\
$\rm ^{3}He $     & 9.31(-04) & 9.31(-04)  & 9.31(-04)  & 9.31(-04)   & 9.31(-04) & 9.31(-04)   & 9.31(-04)   \\
$\rm ^{4}He $     &      9.17 &      9.17  &      9.17  &      9.17   &      9.17 &      9.17   &      9.17   \\
$\rm ^{6}Li $     & 1.37(-09) & 1.37(-09)  & 1.37(-09)  & 1.37(-09)   & 1.37(-09) & 1.37(-09)   & 1.37(-09)   \\
$\rm ^{7}Li $     & 5.74(-11) & 5.74(-11)  & 5.74(-11)  & 5.74(-11)   & 5.74(-11) & 5.74(-11)   & 5.74(-11)   \\
$\rm ^{9}Be $     & 3.52(-10) & 3.52(-10)  & 3.52(-10)  & 3.52(-10)   & 3.52(-10) & 3.52(-10)   & 3.52(-10)   \\
$\rm ^{10}B $     & 2.54(-09) & 2.54(-09)  & 2.54(-09)  & 2.54(-09)   & 2.54(-09) & 2.54(-09)   & 2.54(-09)   \\
$\rm ^{11}B $     & 2.48(-08) & 2.48(-08)  & 2.48(-08)  & 2.48(-08)   & 2.48(-08) & 2.48(-08)   & 2.48(-08)   \\
$\rm ^{12}C $     & 6.51(-01) & 6.51(-01)  & 6.51(-01)  & 6.51(-01)   & 6.51(-01) & 6.51(-01)   & 6.51(-01)   \\
$\rm ^{13}C $     & 2.38(-03) & 2.38(-03)  & 2.38(-03)  & 2.38(-03)   & 2.38(-03) & 2.38(-03)   & 2.38(-03)   \\
$\rm ^{14}N $     & 8.40(-02) & 8.40(-02)  & 8.40(-02)  & 8.40(-02)   & 8.40(-02) & 8.40(-02)   & 8.40(-02)   \\
$\rm ^{15}N $     & 3.58(-05) & 3.58(-05)  & 3.58(-05)  & 3.58(-05)   & 3.58(-05) & 3.58(-05)   & 3.58(-05)   \\
$\rm ^{16}O $     & 3.80(+00) & 3.99(+00)  & 3.99(+00)  & 3.99(+00)   & 3.99(+00) & 3.99(+00)   & 3.99(+00)   \\
$\rm ^{17}O $     & 1.51(-04) & 1.51(-04)  & 1.51(-04)  & 1.51(-04)   & 1.51(-04) & 1.51(-04)   & 1.51(-04)   \\
$\rm ^{18}O $     & 8.01(-04) & 8.01(-04)  & 8.01(-04)  & 8.01(-04)   & 8.01(-04) & 8.01(-04)   & 8.01(-04)   \\
$\rm ^{19}F $     & 1.60(-05) & 1.60(-05)  & 1.60(-05)  & 1.60(-05)   & 1.60(-05) & 1.60(-05)   & 1.60(-05)   \\
$\rm ^{20}Ne$     & 1.32(+00) & 1.31(+00)  & 1.31(+00)  & 1.31(+00)   & 1.31(+00) & 1.31(+00)   & 1.31(+00)   \\
$\rm ^{21}Ne$     & 7.33(-04) & 7.32(-04)  & 7.32(-04)  & 7.32(-04)   & 7.32(-04) & 7.32(-04)   & 7.32(-04)   \\
$\rm ^{22}Ne$     & 6.55(-02) & 6.55(-02)  & 6.55(-02)  & 6.55(-02)   & 6.55(-02) & 6.55(-02)   & 6.55(-02)   \\
$\rm ^{23}Na$     & 3.54(-02) & 3.54(-02)  & 3.54(-02)  & 3.53(-02)   & 3.53(-02) & 3.53(-02)   & 3.53(-02)   \\
$\rm ^{24}Mg$     & 2.11(-01) & 2.30(-01)  & 2.30(-01)  & 2.30(-01)   & 2.30(-01) & 2.30(-01)   & 2.30(-01)   \\
$\rm ^{25}Mg$     & 3.17(-02) & 3.17(-02)  & 3.16(-02)  & 3.16(-02)   & 3.16(-02) & 3.16(-02)   & 3.16(-02)   \\
$\rm ^{26}Mg$     & 5.44(-02) & 5.44(-02)  & 5.44(-02)  & 5.43(-02)   & 5.43(-02) & 5.43(-02)   & 5.43(-02)   \\
$\rm ^{27}Al$     & 6.20(-02) & 6.21(-02)  & 6.20(-02)  & 6.20(-02)   & 6.20(-02) & 6.20(-02)   & 6.20(-02)   \\
$\rm ^{28}Si$     & 5.35(-02) & 1.66(-01)  & 1.82(-01)  & 1.82(-01)   & 1.82(-01) & 1.82(-01)   & 1.82(-01)   \\
$\rm ^{29}Si$     & 8.46(-03) & 9.47(-03)  & 9.48(-03)  & 9.48(-03)   & 9.48(-03) & 9.48(-03)   & 9.48(-03)   \\
$\rm ^{30}Si$     & 6.87(-03) & 9.41(-03)  & 9.42(-03)  & 9.42(-03)   & 9.42(-03) & 9.42(-03)   & 9.42(-03)   \\
$\rm ^{31}P $     & 1.90(-03) & 2.26(-03)  & 2.27(-03)  & 2.27(-03)   & 2.27(-03) & 2.27(-03)   & 2.27(-03)   \\
$\rm ^{32}S $     & 1.36(-02) & 6.06(-02)  & 7.37(-02)  & 7.37(-02)   & 7.38(-02) & 7.38(-02)   & 7.38(-02)   \\
$\rm ^{33}S $     & 4.21(-04) & 6.47(-04)  & 6.48(-04)  & 6.49(-04)   & 6.49(-04) & 6.49(-04)   & 6.49(-04)   \\
$\rm ^{34}S $     & 1.92(-03) & 5.77(-03)  & 5.77(-03)  & 5.78(-03)   & 5.78(-03) & 5.78(-03)   & 5.78(-03)   \\
$\rm ^{36}S $     & 1.66(-05) & 1.72(-05)  & 1.72(-05)  & 1.72(-05)   & 1.72(-05) & 1.72(-05)   & 1.72(-05)   \\
$\rm ^{35}Cl$     & 2.37(-04) & 2.97(-04)  & 2.99(-04)  & 3.09(-04)   & 3.18(-04) & 3.22(-04)   & 3.23(-04)   \\
$\rm ^{37}Cl$     & 2.72(-04) & 2.90(-04)  & 2.91(-04)  & 2.91(-04)   & 2.91(-04) & 2.91(-04)   & 2.91(-04)   \\
$\rm ^{36}Ar$     & 1.87(-03) & 8.69(-03)  & 1.21(-02)  & 1.21(-02)   & 1.21(-02) & 1.21(-02)   & 1.21(-02)   \\
$\rm ^{38}Ar$     & 5.57(-04) & 1.81(-03)  & 1.82(-03)  & 1.82(-03)   & 1.83(-03) & 1.83(-03)   & 1.83(-03)   \\
$\rm ^{40}Ar$     & 3.96(-06) & 3.98(-06)  & 3.98(-06)  & 3.98(-06)   & 3.98(-06) & 3.98(-06)   & 3.98(-06)   \\
$\rm ^{39}K $     & 1.24(-04) & 1.79(-04)  & 1.81(-04)  & 2.09(-04)   & 2.35(-04) & 2.48(-04)   & 2.51(-04)   \\
$\rm ^{40}K $     & 6.32(-06) & 6.33(-06)  & 6.33(-06)  & 6.33(-06)   & 6.33(-06) & 6.33(-06)   & 6.33(-06)   \\
$\rm ^{41}K $     & 3.50(-05) & 3.87(-05)  & 3.88(-05)  & 3.90(-05)   & 3.92(-05) & 3.93(-05)   & 3.93(-05)   \\
$\rm ^{40}Ca$     & 1.44(-03) & 6.01(-03)  & 9.84(-03)  & 1.00(-02)   & 1.01(-02) & 1.02(-02)   & 1.02(-02)   \\
$\rm ^{42}Ca$     & 8.15(-05) & 1.08(-04)  & 1.08(-04)  & 1.09(-04)   & 1.10(-04) & 1.10(-04)   & 1.10(-04)   \\
$\rm ^{43}Ca$     & 2.95(-05) & 2.95(-05)  & 2.96(-05)  & 3.06(-05)   & 3.16(-05) & 3.21(-05)   & 3.23(-05)   \\
$\rm ^{44}Ca$     & 1.29(-04) & 1.32(-04)  & 1.39(-04)  & 1.99(-04)   & 2.41(-04) & 2.59(-04)   & 2.63(-04)   \\
$\rm ^{46}Ca$     & 1.39(-06) & 1.42(-06)  & 1.42(-06)  & 1.42(-06)   & 1.42(-06) & 1.42(-06)   & 1.42(-06)   \\
$\rm ^{48}Ca$     & 3.78(-06) & 3.78(-06)  & 3.78(-06)  & 3.78(-06)   & 3.78(-06) & 3.78(-06)   & 3.78(-06)   \\
$\rm ^{45}Sc$     & 1.96(-05) & 1.98(-05)  & 1.99(-05)  & 1.99(-05)   & 1.99(-05) & 1.99(-05)   & 1.99(-05)   \\
$\rm ^{46}Ti$     & 2.94(-05) & 4.41(-05)  & 4.43(-05)  & 4.49(-05)   & 4.53(-05) & 4.55(-05)   & 4.56(-05)   \\
$\rm ^{47}Ti$     & 1.76(-05) & 1.85(-05)  & 1.87(-05)  & 2.02(-05)   & 2.12(-05) & 2.17(-05)   & 2.20(-05)   \\
$\rm ^{48}Ti$     & 6.52(-05) & 9.79(-05)  & 1.84(-04)  & 3.00(-04)   & 3.75(-04) & 4.16(-04)   & 4.28(-04)   \\
$\rm ^{49}Ti$     & 1.88(-05) & 2.47(-05)  & 3.13(-05)  & 3.15(-05)   & 3.16(-05) & 3.16(-05)   & 3.16(-05)   \\
$\rm ^{50}Ti$     & 3.01(-05) & 3.06(-05)  & 3.06(-05)  & 3.06(-05)   & 3.06(-05) & 3.06(-05)   & 3.06(-05)   \\
$\rm ^{50}V $     & 3.40(-07) & 4.42(-07)  & 4.43(-07)  & 4.43(-07)   & 4.43(-07) & 4.43(-07)   & 4.43(-07)   \\
$\rm ^{51}V $     & 1.21(-05) & 3.27(-05)  & 4.94(-05)  & 4.98(-05)   & 5.00(-05) & 5.01(-05)   & 5.02(-05)   \\
$\rm ^{50}Cr$     & 1.63(-05) & 1.66(-04)  & 2.03(-04)  & 2.03(-04)   & 2.04(-04) & 2.04(-04)   & 2.04(-04)   \\
$\rm ^{52}Cr$     & 3.62(-04) & 7.72(-04)  & 2.18(-03)  & 2.32(-03)   & 2.43(-03) & 2.50(-03)   & 2.52(-03)   \\
$\rm ^{53}Cr$     & 4.43(-05) & 1.44(-04)  & 3.12(-04)  & 3.13(-04)   & 3.14(-04) & 3.14(-04)   & 3.14(-04)   \\
$\rm ^{54}Cr$     & 5.35(-05) & 5.38(-05)  & 5.38(-05)  & 5.38(-05)   & 5.38(-05) & 5.38(-05)   & 5.38(-05)   \\
$\rm ^{55}Mn$     & 3.37(-04) & 8.60(-04)  & 1.71(-03)  & 1.72(-03)   & 1.72(-03) & 1.72(-03)   & 1.72(-03)   \\
$\rm ^{54}Fe$     & 1.57(-03) & 1.05(-02)  & 1.53(-02)  & 1.53(-02)   & 1.54(-02) & 1.54(-02)   & 1.54(-02)   \\
$\rm ^{56}Fe$     & 2.76(-02) & 3.26(-02)  & 1.05(-01)  & 1.78(-01)   & 2.36(-01) & 2.70(-01)   & 2.81(-01)   \\
$\rm ^{57}Fe$     & 1.22(-03) & 1.38(-03)  & 3.61(-03)  & 6.89(-03)   & 9.43(-03) & 1.10(-02)   & 1.16(-02)   \\
$\rm ^{58}Fe$     & 2.10(-03) & 2.12(-03)  & 2.12(-03)  & 2.12(-03)   & 2.12(-03) & 2.12(-03)   & 2.12(-03)   \\
$\rm ^{59}Co$     & 1.09(-03) & 1.11(-03)  & 1.19(-03)  & 1.47(-03)   & 1.69(-03) & 1.84(-03)   & 1.93(-03)   \\
$\rm ^{58}Ni$     & 1.09(-03) & 1.66(-03)  & 5.52(-03)  & 1.11(-02)   & 1.57(-02) & 1.93(-02)   & 2.72(-02)   \\
$\rm ^{60}Ni$     & 1.04(-03) & 1.12(-03)  & 1.84(-03)  & 4.34(-03)   & 6.25(-03) & 7.34(-03)   & 7.74(-03)   \\
$\rm ^{61}Ni$     & 3.79(-04) & 3.81(-04)  & 4.21(-04)  & 5.77(-04)   & 6.94(-04) & 7.68(-04)   & 8.10(-04)   \\
$\rm ^{62}Ni$     & 1.51(-03) & 1.58(-03)  & 1.92(-03)  & 3.17(-03)   & 4.21(-03) & 5.06(-03)   & 6.18(-03)   \\
$\rm ^{64}Ni$     & 4.06(-04) & 4.12(-04)  & 4.12(-04)  & 4.12(-04)   & 4.12(-04) & 4.12(-04)   & 4.12(-04)   \\
$\rm ^{63}Cu$     & 3.52(-04) & 3.51(-04)  & 3.52(-04)  & 3.54(-04)   & 3.57(-04) & 3.58(-04)   & 3.67(-04)   \\
$\rm ^{65}Cu$     & 2.12(-04) & 2.18(-04)  & 2.18(-04)  & 2.20(-04)   & 2.22(-04) & 2.23(-04)   & 2.24(-04)   \\
$\rm ^{64}Zn$     & 1.02(-04) & 1.03(-04)  & 1.06(-04)  & 1.23(-04)   & 1.38(-04) & 1.47(-04)   & 2.03(-04)   \\
$\rm ^{66}Zn$     & 2.19(-04) & 2.27(-04)  & 2.32(-04)  & 2.65(-04)   & 2.93(-04) & 3.17(-04)   & 3.39(-04)   \\
$\rm ^{67}Zn$     & 7.12(-05) & 7.11(-05)  & 7.11(-05)  & 7.11(-05)   & 7.12(-05) & 7.13(-05)   & 7.15(-05)   \\
$\rm ^{68}Zn$     & 2.68(-04) & 2.76(-04)  & 2.76(-04)  & 2.76(-04)   & 2.76(-04) & 2.76(-04)   & 2.80(-04)   \\
$\rm ^{70}Zn$     & 3.50(-06) & 3.62(-06)  & 3.63(-06)  & 3.63(-06)   & 3.63(-06) & 3.63(-06)   & 3.63(-06)   \\
$\rm ^{69}Ga$     & 3.47(-05) & 3.51(-05)  & 3.51(-05)  & 3.51(-05)   & 3.51(-05) & 3.51(-05)   & 3.51(-05)   \\
$\rm ^{71}Ga$     & 3.32(-05) & 3.37(-05)  & 3.37(-05)  & 3.37(-05)   & 3.37(-05) & 3.37(-05)   & 3.37(-05)   \\
$\rm ^{70}Ge$     & 4.08(-05) & 4.17(-05)  & 4.17(-05)  & 4.16(-05)   & 4.16(-05) & 4.16(-05)   & 4.16(-05)   \\
$\rm ^{72}Ge$     & 3.96(-05) & 4.24(-05)  & 4.24(-05)  & 4.24(-05)   & 4.24(-05) & 4.24(-05)   & 4.24(-05)   \\
$\rm ^{73}Ge$     & 1.63(-05) & 1.62(-05)  & 1.62(-05)  & 1.62(-05)   & 1.62(-05) & 1.62(-05)   & 1.62(-05)   \\
$\rm ^{74}Ge$     & 4.26(-05) & 4.39(-05)  & 4.39(-05)  & 4.39(-05)   & 4.39(-05) & 4.39(-05)   & 4.39(-05)   \\
$\rm ^{76}Ge$     & 1.69(-06) & 1.77(-06)  & 1.77(-06)  & 1.77(-06)   & 1.77(-06) & 1.77(-06)   & 1.77(-06)   \\
$\rm ^{75}As$     & 6.39(-06) & 6.78(-06)  & 6.78(-06)  & 6.78(-06)   & 6.78(-06) & 6.78(-06)   & 6.78(-06)   \\
$\rm ^{74}Se$     & 2.60(-08) & 1.47(-07)  & 1.47(-07)  & 1.47(-07)   & 1.47(-07) & 1.47(-07)   & 1.47(-07)   \\
$\rm ^{76}Se$     & 7.98(-06) & 8.42(-06)  & 8.42(-06)  & 8.42(-06)   & 8.42(-06) & 8.42(-06)   & 8.42(-06)   \\
$\rm ^{77}Se$     & 7.15(-06) & 7.36(-06)  & 7.37(-06)  & 7.36(-06)   & 7.37(-06) & 7.36(-06)   & 7.36(-06)   \\
$\rm ^{78}Se$     & 1.24(-05) & 1.29(-05)  & 1.29(-05)  & 1.29(-05)   & 1.29(-05) & 1.29(-05)   & 1.29(-05)   \\
$\rm ^{80}Se$     & 6.22(-06) & 6.42(-06)  & 6.42(-06)  & 6.42(-06)   & 6.42(-06) & 6.42(-06)   & 6.42(-06)   \\
$\rm ^{82}Se$     & 6.43(-07) & 6.68(-07)  & 6.68(-07)  & 6.69(-07)   & 6.69(-07) & 6.69(-07)   & 6.69(-07)   \\
$\rm ^{79}Br$     & 3.98(-06) & 3.99(-06)  & 3.99(-06)  & 3.98(-06)   & 3.98(-06) & 3.98(-06)   & 3.98(-06)   \\
$\rm ^{81}Br$     & 3.08(-06) & 3.17(-06)  & 3.17(-06)  & 3.17(-06)   & 3.17(-06) & 3.17(-06)   & 3.17(-06)   \\
$\rm ^{78}Kr$     & 6.25(-09) & 1.65(-08)  & 1.64(-08)  & 1.64(-08)   & 1.64(-08) & 1.64(-08)   & 1.64(-08)   \\
$\rm ^{80}Kr$     & 3.16(-06) & 3.50(-06)  & 3.49(-06)  & 3.49(-06)   & 3.49(-06) & 3.49(-06)   & 3.49(-06)   \\
$\rm ^{82}Kr$     & 9.42(-06) & 9.59(-06)  & 9.59(-06)  & 9.59(-06)   & 9.59(-06) & 9.59(-06)   & 9.59(-06)   \\
$\rm ^{83}Kr$     & 5.53(-06) & 5.55(-06)  & 5.54(-06)  & 5.54(-06)   & 5.54(-06) & 5.54(-06)   & 5.54(-06)   \\
$\rm ^{84}Kr$     & 1.81(-05) & 1.83(-05)  & 1.83(-05)  & 1.83(-05)   & 1.83(-05) & 1.83(-05)   & 1.83(-05)   \\
$\rm ^{86}Kr$     & 5.38(-06) & 5.67(-06)  & 5.67(-06)  & 5.67(-06)   & 5.67(-06) & 5.67(-06)   & 5.67(-06)   \\
$\rm ^{85}Rb$     & 5.36(-06) & 5.53(-06)  & 5.53(-06)  & 5.53(-06)   & 5.53(-06) & 5.53(-06)   & 5.53(-06)   \\
$\rm ^{87}Rb$     & 2.39(-06) & 2.79(-06)  & 2.79(-06)  & 2.79(-06)   & 2.79(-06) & 2.79(-06)   & 2.79(-06)   \\
$\rm ^{84}Sr$     & 5.71(-09) & 3.40(-08)  & 3.40(-08)  & 3.40(-08)   & 3.41(-08) & 3.41(-08)   & 3.40(-08)   \\
$\rm ^{86}Sr$     & 3.20(-06) & 3.36(-06)  & 3.36(-06)  & 3.36(-06)   & 3.36(-06) & 3.36(-06)   & 3.36(-06)   \\
$\rm ^{87}Sr$     & 2.03(-06) & 2.04(-06)  & 2.04(-06)  & 2.04(-06)   & 2.03(-06) & 2.03(-06)   & 2.03(-06)   \\
$\rm ^{88}Sr$     & 1.09(-05) & 1.14(-05)  & 1.14(-05)  & 1.14(-05)   & 1.14(-05) & 1.14(-05)   & 1.14(-05)   \\
$\rm ^{89}Y $     & 2.10(-06) & 2.15(-06)  & 2.15(-06)  & 2.15(-06)   & 2.15(-06) & 2.15(-06)   & 2.15(-06)   \\
$\rm ^{90}Zr$     & 1.14(-06) & 1.24(-06)  & 1.24(-06)  & 1.24(-06)   & 1.24(-06) & 1.24(-06)   & 1.24(-06)   \\
$\rm ^{91}Zr$     & 4.31(-07) & 4.31(-07)  & 4.31(-07)  & 4.31(-07)   & 4.31(-07) & 4.31(-07)   & 4.31(-07)   \\
$\rm ^{92}Zr$     & 4.46(-07) & 4.46(-07)  & 4.46(-07)  & 4.46(-07)   & 4.46(-07) & 4.46(-07)   & 4.46(-07)   \\
$\rm ^{94}Zr$     & 3.14(-07) & 3.14(-07)  & 3.14(-07)  & 3.14(-07)   & 3.14(-07) & 3.14(-07)   & 3.14(-07)   \\
$\rm ^{96}Zr$     & 5.18(-08) & 5.18(-08)  & 5.18(-08)  & 5.18(-08)   & 5.18(-08) & 5.18(-08)   & 5.18(-08)   \\
$\rm ^{93}Nb$     & 1.83(-07) & 1.83(-07)  & 1.83(-07)  & 1.83(-07)   & 1.83(-07) & 1.83(-07)   & 1.83(-07)   \\
$\rm ^{92}Mo$     & 2.00(-08) & 3.16(-08)  & 3.17(-08)  & 3.17(-08)   & 3.17(-08) & 3.17(-08)   & 3.17(-08)   \\
$\rm ^{94}Mo$     & 2.75(-08) & 3.14(-08)  & 3.14(-08)  & 3.14(-08)   & 3.14(-08) & 3.14(-08)   & 3.14(-08)   \\
$\rm ^{95}Mo$     & 6.27(-08) & 6.27(-08)  & 6.26(-08)  & 6.26(-08)   & 6.26(-08) & 6.26(-08)   & 6.26(-08)   \\
$\rm ^{96}Mo$     & 7.92(-08) & 7.90(-08)  & 7.89(-08)  & 7.89(-08)   & 7.89(-08) & 7.89(-08)   & 7.89(-08)   \\
$\rm ^{97}Mo$     & 9.08(-08) & 9.07(-08)  & 9.07(-08)  & 9.07(-08)   & 9.07(-08) & 9.07(-08)   & 9.07(-08)   \\
$\rm ^{98}Mo$     & 4.15(-06) & 4.15(-06)  & 4.15(-06)  & 4.15(-06)   & 4.15(-06) & 4.15(-06)   & 4.15(-06)   \\
\enddata         
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
%\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{0cm}
\tablecaption{Explosive yields relative to the various explosions of the $\rm 35~M_\odot$ model.
The unstable isotopes have been decayed into their stable form}
\tablehead{
\colhead{Isotope} &
\colhead{35B} &
\colhead{35D} &
\colhead{35E} &
\colhead{35G} &
\colhead{35H} &
\colhead{35I} &
\colhead{35J}
} 
\startdata  
$\rm E_{\rm kin}$ &     1.360 &     1.520  &     1.610  &     1.633   &     1.668 &     1.680   &     1.740   \\
$\rm M_{\rm  ej}$ &     32.18 &     32.72  &     32.92  &     32.96   &     33.06 &     33.12   &     33.94   \\  
$\rm M_{\rm rem}$ &      2.82 &      2.28  &      2.08  &      2.04   &      1.94 &      1.88   &      1.06   \\
$\rm ^{56}Ni$     & 3.57(-14) & 4.070(-3)  & 1.054(-1)  & 1.399(-1)   & 2.169(-1) & 2.620(-1)   & 4.831(-1)   \\
$\rm ^{1}H  $     & 1.34(+01) & 1.34(+01)  & 1.34(+01)  & 1.34(+01)   & 1.34(+01) & 1.34(+01)   & 1.34(+01)   \\
$\rm ^{2}H  $     & 2.50(-16) & 2.50(-16)  & 2.50(-16)  & 2.50(-16)   & 2.50(-16) & 2.50(-16)   & 2.50(-16)   \\
$\rm ^{3}He $     & 1.04(-03) & 1.04(-03)  & 1.04(-03)  & 1.04(-03)   & 1.04(-03) & 1.04(-03)   & 1.04(-03)   \\
$\rm ^{4}He $     & 1.07(+01) & 1.07(+01)  & 1.07(+01)  & 1.07(+01)   & 1.07(+01) & 1.07(+01)   & 1.07(+01)   \\
$\rm ^{6}Li $     & 1.40(-09) & 1.40(-09)  & 1.40(-09)  & 1.40(-09)   & 1.40(-09) & 1.40(-09)   & 1.40(-09)   \\
$\rm ^{7}Li $     & 3.55(-11) & 3.55(-11)  & 3.55(-11)  & 3.55(-11)   & 3.55(-11) & 3.55(-11)   & 3.55(-11)   \\
$\rm ^{9}Be $     & 3.72(-10) & 3.72(-10)  & 3.72(-10)  & 3.72(-10)   & 3.72(-10) & 3.72(-10)   & 3.72(-10)   \\
$\rm ^{10}B $     & 2.69(-09) & 2.69(-09)  & 2.69(-09)  & 2.69(-09)   & 2.69(-09) & 2.69(-09)   & 2.69(-09)   \\
$\rm ^{11}B $     & 2.77(-08) & 2.77(-08)  & 2.77(-08)  & 2.77(-08)   & 2.77(-08) & 2.77(-08)   & 2.77(-08)   \\
$\rm ^{12}C $     & 9.47(-01) & 9.47(-01)  & 9.47(-01)  & 9.47(-01)   & 9.47(-01) & 9.47(-01)   & 9.47(-01)   \\
$\rm ^{13}C $     & 2.70(-03) & 2.70(-03)  & 2.70(-03)  & 2.70(-03)   & 2.70(-03) & 2.70(-03)   & 2.70(-03)   \\
$\rm ^{14}N $     & 1.05(-01) & 1.05(-01)  & 1.05(-01)  & 1.05(-01)   & 1.05(-01) & 1.05(-01)   & 1.05(-01)   \\
$\rm ^{15}N $     & 4.04(-05) & 4.04(-05)  & 4.04(-05)  & 4.04(-05)   & 4.04(-05) & 4.04(-05)   & 4.04(-05)   \\
$\rm ^{16}O $     & 4.88(+00) & 5.10(+00)  & 5.10(+00)  & 5.10(+00)   & 5.10(+00) & 5.10(+00)   & 5.10(+00)   \\
$\rm ^{17}O $     & 1.62(-04) & 1.62(-04)  & 1.62(-04)  & 1.62(-04)   & 1.62(-04) & 1.62(-04)   & 1.62(-04)   \\
$\rm ^{18}O $     & 5.08(-04) & 5.08(-04)  & 5.08(-04)  & 5.08(-04)   & 5.08(-04) & 5.08(-04)   & 5.08(-04)   \\
$\rm ^{19}F $     & 1.89(-05) & 1.89(-05)  & 1.89(-05)  & 1.89(-05)   & 1.89(-05) & 1.89(-05)   & 1.89(-05)   \\
$\rm ^{20}Ne$     & 1.22(+00) & 1.22(+00)  & 1.21(+00)  & 1.21(+00)   & 1.21(+00) & 1.21(+00)   & 1.21(+00)   \\
$\rm ^{21}Ne$     & 8.23(-04) & 8.22(-04)  & 8.22(-04)  & 8.22(-04)   & 8.22(-04) & 8.22(-04)   & 8.21(-04)   \\
$\rm ^{22}Ne$     & 6.92(-02) & 6.92(-02)  & 6.92(-02)  & 6.92(-02)   & 6.92(-02) & 6.92(-02)   & 6.92(-02)   \\
$\rm ^{23}Na$     & 4.37(-02) & 4.37(-02)  & 4.36(-02)  & 4.36(-02)   & 4.36(-02) & 4.36(-02)   & 4.36(-02)   \\
$\rm ^{24}Mg$     & 1.69(-01) & 1.85(-01)  & 1.85(-01)  & 1.85(-01)   & 1.85(-01) & 1.85(-01)   & 1.85(-01)   \\
$\rm ^{25}Mg$     & 3.30(-02) & 3.30(-02)  & 3.30(-02)  & 3.30(-02)   & 3.30(-02) & 3.30(-02)   & 3.30(-02)   \\
$\rm ^{26}Mg$     & 6.77(-02) & 6.76(-02)  & 6.76(-02)  & 6.76(-02)   & 6.76(-02) & 6.76(-02)   & 6.75(-02)   \\
$\rm ^{27}Al$     & 6.65(-02) & 6.64(-02)  & 6.64(-02)  & 6.64(-02)   & 6.64(-02) & 6.64(-02)   & 6.63(-02)   \\
$\rm ^{28}Si$     & 6.28(-02) & 2.37(-01)  & 2.81(-01)  & 2.81(-01)   & 2.81(-01) & 2.81(-01)   & 2.81(-01)   \\
$\rm ^{29}Si$     & 1.00(-02) & 1.07(-02)  & 1.07(-02)  & 1.07(-02)   & 1.07(-02) & 1.07(-02)   & 1.07(-02)   \\
$\rm ^{30}Si$     & 8.79(-03) & 1.09(-02)  & 1.09(-02)  & 1.09(-02)   & 1.09(-02) & 1.09(-02)   & 1.09(-02)   \\
$\rm ^{31}P $     & 2.50(-03) & 2.87(-03)  & 2.87(-03)  & 2.87(-03)   & 2.87(-03) & 2.88(-03)   & 2.88(-03)   \\
$\rm ^{32}S $     & 1.94(-02) & 9.72(-02)  & 1.28(-01)  & 1.28(-01)   & 1.28(-01) & 1.28(-01)   & 1.28(-01)   \\
$\rm ^{33}S $     & 6.84(-04) & 1.01(-03)  & 1.01(-03)  & 1.01(-03)   & 1.01(-03) & 1.01(-03)   & 1.01(-03)   \\
$\rm ^{34}S $     & 3.57(-03) & 9.12(-03)  & 9.14(-03)  & 9.14(-03)   & 9.14(-03) & 9.14(-03)   & 9.17(-03)   \\
$\rm ^{36}S $     & 1.88(-05) & 1.91(-05)  & 1.91(-05)  & 1.91(-05)   & 1.91(-05) & 1.91(-05)   & 1.92(-05)   \\
$\rm ^{35}Cl$     & 3.91(-04) & 5.01(-04)  & 5.02(-04)  & 5.03(-04)   & 5.11(-04) & 5.16(-04)   & 5.35(-04)   \\
$\rm ^{37}Cl$     & 3.38(-04) & 3.76(-04)  & 3.76(-04)  & 3.76(-04)   & 3.76(-04) & 3.76(-04)   & 3.76(-04)   \\
$\rm ^{36}Ar$     & 2.21(-03) & 1.40(-02)  & 2.13(-02)  & 2.13(-02)   & 2.13(-02) & 2.13(-02)   & 2.14(-02)   \\
$\rm ^{38}Ar$     & 7.32(-04) & 2.97(-03)  & 2.96(-03)  & 2.96(-03)   & 2.96(-03) & 2.97(-03)   & 2.97(-03)   \\
$\rm ^{40}Ar$     & 4.34(-06) & 4.35(-06)  & 4.35(-06)  & 4.35(-06)   & 4.35(-06) & 4.35(-06)   & 4.35(-06)   \\
$\rm ^{39}K $     & 1.48(-04) & 2.58(-04)  & 2.58(-04)  & 2.62(-04)   & 2.83(-04) & 2.96(-04)   & 3.39(-04)   \\
$\rm ^{40}K $     & 8.15(-06) & 8.17(-06)  & 8.16(-06)  & 8.16(-06)   & 8.16(-06) & 8.16(-06)   & 8.17(-06)   \\
$\rm ^{41}K $     & 4.22(-05) & 5.08(-05)  & 5.09(-05)  & 5.09(-05)   & 5.11(-05) & 5.12(-05)   & 5.16(-05)   \\
$\rm ^{40}Ca$     & 1.65(-03) & 9.35(-03)  & 1.69(-02)  & 1.69(-02)   & 1.70(-02) & 1.71(-02)   & 1.74(-02)   \\
$\rm ^{42}Ca$     & 1.01(-04) & 1.54(-04)  & 1.54(-04)  & 1.54(-04)   & 1.54(-04) & 1.54(-04)   & 1.60(-04)   \\
$\rm ^{43}Ca$     & 3.55(-05) & 3.55(-05)  & 3.55(-05)  & 3.56(-05)   & 3.62(-05) & 3.66(-05)   & 3.95(-05)   \\
$\rm ^{44}Ca$     & 1.60(-04) & 1.64(-04)  & 1.69(-04)  & 1.78(-04)   & 2.18(-04) & 2.43(-04)   & 3.59(-04)   \\
$\rm ^{46}Ca$     & 2.61(-06) & 2.62(-06)  & 2.62(-06)  & 2.62(-06)   & 2.62(-06) & 2.62(-06)   & 2.62(-06)   \\
$\rm ^{48}Ca$     & 4.36(-06) & 4.36(-06)  & 4.35(-06)  & 4.35(-06)   & 4.35(-06) & 4.35(-06)   & 4.35(-06)   \\
$\rm ^{45}Sc$     & 2.58(-05) & 2.61(-05)  & 2.61(-05)  & 2.61(-05)   & 2.62(-05) & 2.62(-05)   & 2.66(-05)   \\
$\rm ^{46}Ti$     & 3.69(-05) & 6.49(-05)  & 6.50(-05)  & 6.51(-05)   & 6.55(-05) & 6.58(-05)   & 6.84(-05)   \\
$\rm ^{47}Ti$     & 2.25(-05) & 2.34(-05)  & 2.35(-05)  & 2.36(-05)   & 2.45(-05) & 2.50(-05)   & 3.09(-05)   \\
$\rm ^{48}Ti$     & 7.86(-05) & 1.08(-04)  & 2.40(-04)  & 2.57(-04)   & 3.50(-04) & 4.09(-04)   & 6.96(-04)   \\
$\rm ^{49}Ti$     & 2.47(-05) & 3.00(-05)  & 3.95(-05)  & 3.96(-05)   & 3.96(-05) & 3.96(-05)   & 4.07(-05)   \\
$\rm ^{50}Ti$     & 3.92(-05) & 3.94(-05)  & 3.94(-05)  & 3.94(-05)   & 3.94(-05) & 3.94(-05)   & 3.94(-05)   \\
$\rm ^{50}V $     & 6.95(-07) & 7.58(-07)  & 7.59(-07)  & 7.60(-07)   & 7.61(-07) & 7.61(-07)   & 7.63(-07)   \\
$\rm ^{51}V $     & 1.57(-05) & 3.52(-05)  & 6.25(-05)  & 6.24(-05)   & 6.26(-05) & 6.27(-05)   & 6.57(-05)   \\
$\rm ^{50}Cr$     & 1.91(-05) & 1.72(-04)  & 2.29(-04)  & 2.29(-04)   & 2.29(-04) & 2.29(-04)   & 2.32(-04)   \\
$\rm ^{52}Cr$     & 4.16(-04) & 7.94(-04)  & 3.28(-03)  & 3.30(-03)   & 3.44(-03) & 3.53(-03)   & 3.96(-03)   \\
$\rm ^{53}Cr$     & 5.08(-05) & 1.45(-04)  & 3.92(-04)  & 3.92(-04)   & 3.91(-04) & 3.89(-04)   & 3.91(-04)   \\
$\rm ^{54}Cr$     & 6.38(-05) & 6.39(-05)  & 6.39(-05)  & 6.39(-05)   & 6.39(-05) & 6.39(-05)   & 6.39(-05)   \\
$\rm ^{55}Mn$     & 3.83(-04) & 8.80(-04)  & 2.33(-03)  & 2.32(-03)   & 2.31(-03) & 2.30(-03)   & 2.48(-03)   \\
$\rm ^{54}Fe$     & 1.80(-03) & 1.05(-02)  & 1.76(-02)  & 1.76(-02)   & 1.76(-02) & 1.75(-02)   & 1.91(-02)   \\
$\rm ^{56}Fe$     & 3.16(-02) & 3.60(-02)  & 1.37(-01)  & 1.71(-01)   & 2.48(-01) & 2.94(-01)   & 5.17(-01)   \\
$\rm ^{57}Fe$     & 1.36(-03) & 1.51(-03)  & 3.50(-03)  & 4.71(-03)   & 7.56(-03) & 9.25(-03)   & 2.14(-02)   \\
$\rm ^{58}Fe$     & 2.50(-03) & 2.51(-03)  & 2.51(-03)  & 2.51(-03)   & 2.51(-03) & 2.51(-03)   & 2.51(-03)   \\
$\rm ^{59}Co$     & 1.23(-03) & 1.24(-03)  & 1.28(-03)  & 1.35(-03)   & 1.56(-03) & 1.69(-03)   & 1.19(-02)   \\
$\rm ^{58}Ni$     & 1.25(-03) & 1.80(-03)  & 4.65(-03)  & 6.30(-03)   & 9.83(-03) & 1.19(-02)   & 3.72(-01)   \\
$\rm ^{60}Ni$     & 1.26(-03) & 1.39(-03)  & 1.68(-03)  & 2.49(-03)   & 5.00(-03) & 6.50(-03)   & 1.42(-01)   \\
$\rm ^{61}Ni$     & 4.72(-04) & 4.72(-04)  & 4.83(-04)  & 5.21(-04)   & 6.49(-04) & 7.27(-04)   & 3.52(-03)   \\
$\rm ^{62}Ni$     & 1.99(-03) & 2.07(-03)  & 2.15(-03)  & 2.44(-03)   & 3.39(-03) & 3.98(-03)   & 3.23(-02)   \\
$\rm ^{64}Ni$     & 5.21(-04) & 5.24(-04)  & 5.24(-04)  & 5.24(-04)   & 5.24(-04) & 5.24(-04)   & 5.24(-04)   \\
$\rm ^{63}Cu$     & 4.28(-04) & 4.28(-04)  & 4.28(-04)  & 4.28(-04)   & 4.30(-04) & 4.31(-04)   & 1.08(-03)   \\
$\rm ^{65}Cu$     & 3.02(-04) & 3.05(-04)  & 3.05(-04)  & 3.05(-04)   & 3.07(-04) & 3.08(-04)   & 3.42(-04)   \\
$\rm ^{64}Zn$     & 1.40(-04) & 1.41(-04)  & 1.41(-04)  & 1.46(-04)   & 1.68(-04) & 1.81(-04)   & 1.70(-02)   \\
$\rm ^{66}Zn$     & 3.13(-04) & 3.25(-04)  & 3.25(-04)  & 3.31(-04)   & 3.58(-04) & 3.75(-04)   & 7.98(-04)   \\
$\rm ^{67}Zn$     & 9.50(-05) & 9.49(-05)  & 9.49(-05)  & 9.49(-05)   & 9.49(-05) & 9.49(-05)   & 1.06(-04)   \\
$\rm ^{68}Zn$     & 3.71(-04) & 3.77(-04)  & 3.77(-04)  & 3.77(-04)   & 3.77(-04) & 3.77(-04)   & 9.31(-04)   \\
$\rm ^{70}Zn$     & 8.58(-06) & 8.66(-06)  & 8.69(-06)  & 8.68(-06)   & 8.69(-06) & 8.70(-06)   & 8.72(-06)   \\
$\rm ^{69}Ga$     & 4.68(-05) & 4.69(-05)  & 4.69(-05)  & 4.69(-05)   & 4.69(-05) & 4.69(-05)   & 4.74(-05)   \\
$\rm ^{71}Ga$     & 4.25(-05) & 4.25(-05)  & 4.25(-05)  & 4.26(-05)   & 4.26(-05) & 4.26(-05)   & 4.27(-05)   \\
$\rm ^{70}Ge$     & 5.57(-05) & 5.68(-05)  & 5.68(-05)  & 5.68(-05)   & 5.68(-05) & 5.68(-05)   & 6.10(-05)   \\
$\rm ^{72}Ge$     & 5.28(-05) & 5.69(-05)  & 5.69(-05)  & 5.69(-05)   & 5.69(-05) & 5.69(-05)   & 5.69(-05)   \\
$\rm ^{73}Ge$     & 2.10(-05) & 2.10(-05)  & 2.10(-05)  & 2.10(-05)   & 2.10(-05) & 2.10(-05)   & 2.09(-05)   \\
$\rm ^{74}Ge$     & 5.89(-05) & 5.94(-05)  & 5.95(-05)  & 5.95(-05)   & 5.95(-05) & 5.95(-05)   & 5.95(-05)   \\
$\rm ^{76}Ge$     & 3.67(-06) & 3.71(-06)  & 3.72(-06)  & 3.72(-06)   & 3.72(-06) & 3.72(-06)   & 3.73(-06)   \\
$\rm ^{75}As$     & 8.67(-06) & 8.91(-06)  & 8.91(-06)  & 8.91(-06)   & 8.91(-06) & 8.91(-06)   & 8.91(-06)   \\
$\rm ^{74}Se$     & 9.05(-08) & 3.64(-07)  & 3.66(-07)  & 3.65(-07)   & 3.65(-07) & 3.66(-07)   & 7.57(-07)   \\
$\rm ^{76}Se$     & 1.09(-05) & 1.18(-05)  & 1.18(-05)  & 1.18(-05)   & 1.18(-05) & 1.18(-05)   & 1.18(-05)   \\
$\rm ^{77}Se$     & 9.25(-06) & 9.31(-06)  & 9.31(-06)  & 9.31(-06)   & 9.31(-06) & 9.31(-06)   & 9.31(-06)   \\
$\rm ^{78}Se$     & 1.64(-05) & 1.69(-05)  & 1.69(-05)  & 1.69(-05)   & 1.69(-05) & 1.69(-05)   & 1.69(-05)   \\
$\rm ^{80}Se$     & 9.49(-06) & 9.53(-06)  & 9.54(-06)  & 9.54(-06)   & 9.54(-06) & 9.53(-06)   & 9.54(-06)   \\
$\rm ^{82}Se$     & 1.54(-06) & 1.56(-06)  & 1.56(-06)  & 1.56(-06)   & 1.56(-06) & 1.56(-06)   & 1.57(-06)   \\
$\rm ^{79}Br$     & 5.22(-06) & 5.24(-06)  & 5.23(-06)  & 5.23(-06)   & 5.23(-06) & 5.23(-06)   & 5.23(-06)   \\
$\rm ^{81}Br$     & 3.98(-06) & 4.04(-06)  & 4.04(-06)  & 4.04(-06)   & 4.04(-06) & 4.04(-06)   & 4.04(-06)   \\
$\rm ^{78}Kr$     & 7.44(-09) & 2.34(-08)  & 2.34(-08)  & 2.34(-08)   & 2.34(-08) & 2.34(-08)   & 5.52(-08)   \\
$\rm ^{80}Kr$     & 3.75(-06) & 4.28(-06)  & 4.28(-06)  & 4.28(-06)   & 4.28(-06) & 4.28(-06)   & 4.28(-06)   \\
$\rm ^{82}Kr$     & 1.11(-05) & 1.14(-05)  & 1.14(-05)  & 1.14(-05)   & 1.14(-05) & 1.14(-05)   & 1.14(-05)   \\
$\rm ^{83}Kr$     & 6.41(-06) & 6.40(-06)  & 6.40(-06)  & 6.40(-06)   & 6.40(-06) & 6.40(-06)   & 6.40(-06)   \\
$\rm ^{84}Kr$     & 2.12(-05) & 2.13(-05)  & 2.13(-05)  & 2.13(-05)   & 2.13(-05) & 2.13(-05)   & 2.13(-05)   \\
$\rm ^{86}Kr$     & 6.01(-06) & 6.12(-06)  & 6.13(-06)  & 6.13(-06)   & 6.13(-06) & 6.13(-06)   & 6.14(-06)   \\
$\rm ^{85}Rb$     & 5.96(-06) & 6.17(-06)  & 6.17(-06)  & 6.16(-06)   & 6.16(-06) & 6.16(-06)   & 6.16(-06)   \\
$\rm ^{87}Rb$     & 3.97(-06) & 4.21(-06)  & 4.22(-06)  & 4.22(-06)   & 4.22(-06) & 4.22(-06)   & 4.23(-06)   \\
$\rm ^{84}Sr$     & 6.71(-09) & 5.37(-08)  & 5.38(-08)  & 5.38(-08)   & 5.37(-08) & 5.37(-08)   & 5.42(-08)   \\
$\rm ^{86}Sr$     & 4.02(-06) & 4.26(-06)  & 4.26(-06)  & 4.26(-06)   & 4.26(-06) & 4.26(-06)   & 4.26(-06)   \\
$\rm ^{87}Sr$     & 2.62(-06) & 2.63(-06)  & 2.63(-06)  & 2.63(-06)   & 2.63(-06) & 2.63(-06)   & 2.63(-06)   \\
$\rm ^{88}Sr$     & 1.47(-05) & 1.54(-05)  & 1.54(-05)  & 1.54(-05)   & 1.54(-05) & 1.54(-05)   & 1.54(-05)   \\
$\rm ^{89}Y $     & 2.71(-06) & 2.77(-06)  & 2.77(-06)  & 2.77(-06)   & 2.77(-06) & 2.77(-06)   & 2.77(-06)   \\
$\rm ^{90}Zr$     & 1.47(-06) & 1.59(-06)  & 1.59(-06)  & 1.59(-06)   & 1.59(-06) & 1.59(-06)   & 1.59(-06)   \\
$\rm ^{91}Zr$     & 5.58(-07) & 5.57(-07)  & 5.57(-07)  & 5.57(-07)   & 5.57(-07) & 5.57(-07)   & 5.57(-07)   \\
$\rm ^{92}Zr$     & 5.40(-07) & 5.40(-07)  & 5.40(-07)  & 5.40(-07)   & 5.40(-07) & 5.40(-07)   & 5.41(-07)   \\
$\rm ^{94}Zr$     & 3.94(-07) & 3.94(-07)  & 3.94(-07)  & 3.94(-07)   & 3.94(-07) & 3.94(-07)   & 3.94(-07)   \\
$\rm ^{96}Zr$     & 7.94(-08) & 7.93(-08)  & 7.93(-08)  & 7.93(-08)   & 7.93(-08) & 7.93(-08)   & 7.93(-08)   \\
$\rm ^{93}Nb$     & 2.13(-07) & 2.13(-07)  & 2.13(-07)  & 2.13(-07)   & 2.13(-07) & 2.13(-07)   & 2.13(-07)   \\
$\rm ^{92}Mo$     & 3.27(-08) & 4.06(-08)  & 4.07(-08)  & 4.07(-08)   & 4.07(-08) & 4.07(-08)   & 4.13(-08)   \\
$\rm ^{94}Mo$     & 3.53(-08) & 3.51(-08)  & 3.49(-08)  & 3.50(-08)   & 3.49(-08) & 3.49(-08)   & 3.48(-08)   \\
$\rm ^{95}Mo$     & 8.92(-08) & 8.91(-08)  & 8.91(-08)  & 8.91(-08)   & 8.91(-08) & 8.91(-08)   & 8.90(-08)   \\
$\rm ^{96}Mo$     & 8.30(-08) & 8.36(-08)  & 8.38(-08)  & 8.38(-08)   & 8.39(-08) & 8.39(-08)   & 8.42(-08)   \\
$\rm ^{97}Mo$     & 1.25(-07) & 1.25(-07)  & 1.25(-07)  & 1.25(-07)   & 1.25(-07) & 1.25(-07)   & 1.25(-07)   \\
$\rm ^{98}Mo$     & 4.80(-06) & 4.80(-06)  & 4.80(-06)  & 4.80(-06)   & 4.80(-06) & 4.80(-06)   & 4.80(-06)   \\
\enddata                                                                                                            
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
%\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{0cm}
\tablecaption{Ejected masses at $\rm t=2.5\cdot10^{4}~s$ of all the radioactive isotopes}
\tablehead{
\colhead{Isotope} &
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)}
} 
\startdata  
\cutinhead{$\rm 13~M_\odot$}
$\rm model  $ &     13A     &     13B     &     13C    &      13D    &      13E    &      13F    &      13G     \\ 
$\rm E_{kin}$ &      0.450  &      0.500  &      0.800 &       0.960 &       1.090 &       1.078 &       1.158  \\ 
$\rm ^{14}C $ &  1.10(-07)  &  1.15(-07)  &  1.14(-07) &   1.05(-07) &   1.00(-07) &   9.82(-08) &   9.78(-08)  \\
$\rm ^{22}Na$ &  6.95(-08)  &  6.84(-08)  &  5.94(-08) &   5.35(-08) &   4.98(-08) &   4.54(-08) &   4.36(-08)  \\
$\rm ^{26}Al$ &  1.15(-05)  &  1.15(-05)  &  1.09(-05) &   1.06(-05) &   1.03(-05) &   9.88(-06) &   9.68(-06)  \\
$\rm ^{32}Si$ &  9.94(-08)  &  1.55(-07)  &  2.41(-07) &   2.23(-07) &   1.95(-07) &   1.60(-07) &   1.46(-07)  \\
$\rm ^{36}Cl$ &  1.39(-06)  &  1.38(-06)  &  1.32(-06) &   1.34(-06) &   1.35(-06) &   1.38(-06) &   1.39(-06)  \\
$\rm ^{39}Ar$ &  6.47(-07)  &  6.71(-07)  &  6.76(-07) &   6.49(-07) &   6.27(-07) &   5.98(-07) &   5.85(-07)  \\
$\rm ^{41}Ca$ &  3.62(-06)  &  3.66(-06)  &  3.77(-06) &   4.03(-06) &   4.10(-06) &   4.08(-06) &   4.06(-06)  \\
$\rm ^{45}Ca$ &  2.93(-07)  &  3.28(-07)  &  3.65(-07) &   3.51(-07) &   3.40(-07) &   3.27(-07) &   3.22(-07)  \\
$\rm ^{44}Ti$ &  2.47(-06)  &  2.60(-05)  &  9.61(-05) &   1.24(-04) &   1.36(-04) &   1.50(-04) &   1.53(-04)  \\
$\rm ^{54}Mn$ &  9.46(-08)  &  9.43(-08)  &  9.11(-08) &   9.43(-08) &   9.57(-08) &   1.00(-07) &   1.45(-07)  \\
$\rm ^{60}Fe$ &  7.99(-06)  &  1.07(-05)  &  2.03(-05) &   2.43(-05) &   2.65(-05) &   2.88(-05) &   2.95(-05)  \\
$\rm ^{57}Co$ &  3.34(-05)  &  1.07(-04)  &  3.16(-04) &   4.27(-04) &   5.20(-04) &   8.21(-04) &   1.20(-03)  \\
$\rm ^{60}Co$ &  3.60(-06)  &  3.53(-06)  &  3.46(-06) &   3.50(-06) &   3.58(-06) &   3.78(-06) &   3.90(-06)  \\
$\rm ^{56}Ni$ &  2.72(-02)  &  6.26(-02)  &  1.51(-01) &   1.95(-01) &   2.22(-01) &   2.53(-01) &   2.54(-01)  \\
$\rm ^{57}Ni$ &  5.70(-04)  &  1.97(-03)  &  5.99(-03) &   8.11(-03) &   9.88(-03) &   1.20(-02) &   1.21(-02)  \\
$\rm ^{65}Zn$ &  2.54(-07)  &  1.57(-06)  &  6.33(-06) &   1.19(-05) &   2.17(-05) &   3.67(-05) &   2.79(-05)  \\
$\rm ^{81}Kr$ &  8.26(-09)  &  7.40(-09)  &  5.86(-09) &   5.66(-09) &   5.55(-09) &   5.44(-09) &   5.40(-09)  \\
$\rm ^{85}Kr$ &  5.48(-08)  &  5.22(-08)  &  4.05(-08) &   3.54(-08) &   3.24(-08) &   2.90(-08) &   2.76(-08)  \\
$\rm ^{93}Zr$ &  3.05(-09)  &  2.90(-09)  &  2.39(-09) &   2.21(-09) &   2.10(-09) &   1.97(-09) &   1.92(-09)  \\
\cutinhead{$\rm 15~M_\odot$}
$\rm model  $ &     15A     &     15B     &     15C     &     15D     &     15E    &      15F    &               \\ 
$\rm E_{kin}$ &       0.387 &       0.600 &       0.862 &       1.050 &       1.090&        1.275 &              \\
$\rm ^{14}C $ &   3.02(-07) &   3.50(-07) &   3.43(-07) &   3.39(-07) &   3.36(-07)&    3.36(-07) &              \\
$\rm ^{22}Na$ &   1.39(-07) &   1.08(-07) &   9.20(-08) &   8.11(-08) &   7.54(-08)&    7.19(-08) &              \\
$\rm ^{26}Al$ &   1.08(-05) &   1.04(-05) &   1.01(-05) &   9.02(-06) &   8.07(-06)&    7.53(-06) &              \\
$\rm ^{32}Si$ &   1.01(-07) &   4.92(-07) &   5.70(-07) &   5.55(-07) &   5.31(-07)&    5.13(-07) &              \\
$\rm ^{36}Cl$ &   1.96(-06) &   2.46(-06) &   2.50(-06) &   2.56(-06) &   2.50(-06)&    2.49(-06) &              \\
$\rm ^{39}Ar$ &   1.11(-06) &   1.31(-06) &   1.34(-06) &   1.27(-06) &   1.20(-06)&    1.16(-06) &              \\
$\rm ^{41}Ca$ &   3.46(-06) &   6.41(-06) &   6.87(-06) &   7.24(-06) &   7.25(-06)&    7.23(-06) &              \\
$\rm ^{45}Ca$ &   4.97(-07) &   6.87(-07) &   7.25(-07) &   7.15(-07) &   6.84(-07)&    6.65(-07) &              \\
$\rm ^{44}Ti$ &   3.80(-10) &   2.12(-06) &   3.20(-05) &   1.08(-04) &   1.74(-04)&    1.89(-04) &              \\
$\rm ^{54}Mn$ &   8.26(-08) &   1.58(-07) &   1.66(-07) &   1.71(-07) &   1.68(-07)&    1.68(-07) &              \\
$\rm ^{60}Fe$ &   1.16(-05) &   3.22(-05) &   5.14(-05) &   7.26(-05) &   8.22(-05)&    8.63(-05) &              \\
$\rm ^{57}Co$ &   4.62(-07) &   1.42(-05) &   1.34(-04) &   3.57(-04) &   5.72(-04)&    6.96(-04) &              \\
$\rm ^{60}Co$ &   7.83(-06) &   7.79(-06) &   7.62(-06) &   7.68(-06) &   8.42(-06)&    9.21(-06) &              \\
$\rm ^{56}Ni$ &   7.57(-15) &   8.28(-03) &   9.03(-02) &   1.91(-01) &   2.78(-01)&    2.87(-01) &              \\
$\rm ^{57}Ni$ &   3.83(-13) &   1.74(-04) &   2.46(-03) &   6.71(-03) &   1.08(-02)&    1.31(-02) &              \\
$\rm ^{65}Zn$ &   3.29(-07) &   3.46(-07) &   1.73(-06) &   6.12(-06) &   1.35(-05)&    6.18(-05) &              \\
$\rm ^{81}Kr$ &   1.53(-08) &   9.75(-09) &   6.86(-09) &   5.86(-09) &   5.77(-09)&    5.89(-09) &              \\
$\rm ^{85}Kr$ &   7.76(-08) &   6.22(-08) &   5.26(-08) &   3.98(-08) &   3.19(-08)&    2.77(-08) &              \\
$\rm ^{93}Zr$ &   4.45(-09) &   3.70(-09) &   3.22(-09) &   2.69(-09) &   2.39(-09)&    2.23(-09) &              \\
\cutinhead{$\rm 20~M_\odot$}
$\rm model  $ &     20B     &     20C     &     20D    &      20E    &      20F    &      20G    &      20H     \\ 
$\rm E_{kin}$ &       0.873 &       0.950 &       0.997 &       1.022 &       1.032&        1.041 &       1.048 \\
$\rm ^{14}C $ &   4.69(-06) &   4.69(-06) &   4.69(-06) &   4.69(-06) &   4.69(-06)&    4.69(-06) &   4.69(-06) \\
$\rm ^{22}Na$ &   9.16(-07) &   9.12(-07) &   9.10(-07) &   9.09(-07) &   9.08(-07)&    9.08(-07) &   9.07(-07) \\
$\rm ^{26}Al$ &   2.32(-05) &   2.34(-05) &   2.35(-05) &   2.35(-05) &   2.36(-05)&    2.36(-05) &   2.36(-05) \\
$\rm ^{32}Si$ &   7.18(-08) &   7.28(-08) &   7.31(-08) &   7.31(-08) &   7.31(-08)&    7.32(-08) &   7.32(-08) \\
$\rm ^{36}Cl$ &   4.78(-06) &   4.79(-06) &   4.81(-06) &   4.81(-06) &   4.82(-06)&    4.82(-06) &   4.82(-06) \\
$\rm ^{39}Ar$ &   3.63(-06) &   3.60(-06) &   3.58(-06) &   3.57(-06) &   3.56(-06)&    3.56(-06) &   3.56(-06) \\
$\rm ^{41}Ca$ &   1.28(-05) &   1.28(-05) &   1.30(-05) &   1.32(-05) &   1.32(-05)&    1.33(-05) &   1.33(-05) \\
$\rm ^{45}Ca$ &   6.08(-07) &   6.27(-07) &   6.35(-07) &   6.38(-07) &   6.39(-07)&    6.40(-07) &   6.41(-07) \\
$\rm ^{44}Ti$ &   1.85(-06) &   2.68(-05) &   1.18(-04) &   1.76(-04) &   2.02(-04)&    2.22(-04) &   2.45(-04) \\
$\rm ^{54}Mn$ &   2.67(-07) &   2.68(-07) &   2.69(-07) &   2.69(-07) &   2.69(-07)&    2.69(-07) &   2.70(-07) \\
$\rm ^{60}Fe$ &   1.04(-05) &   1.06(-05) &   1.07(-05) &   1.07(-05) &   1.07(-05)&    1.07(-05) &   1.08(-05) \\
$\rm ^{57}Co$ &   1.37(-05) &   1.23(-04) &   3.28(-04) &   4.65(-04) &   5.33(-04)&    5.86(-04) &   7.14(-04) \\
$\rm ^{60}Co$ &   1.08(-05) &   1.11(-05) &   1.12(-05) &   1.12(-05) &   1.13(-05)&    1.13(-05) &   1.13(-05) \\
$\rm ^{56}Ni$ &   3.84(-03) &   7.72(-02) &   1.76(-01) &   2.41(-01) &   2.72(-01)&    2.95(-01) &   3.25(-01) \\
$\rm ^{57}Ni$ &   1.14(-04) &   2.19(-03) &   6.09(-03) &   8.68(-03) &   9.97(-03)&    1.10(-02) &   1.34(-02) \\
$\rm ^{65}Zn$ &   1.34(-06) &   2.22(-06) &   7.02(-06) &   1.06(-05) &   1.25(-05)&    1.39(-05) &   3.66(-05) \\
$\rm ^{81}Kr$ &   2.22(-07) &   2.18(-07) &   2.17(-07) &   2.16(-07) &   2.16(-07)&    2.15(-07) &   2.15(-07) \\
$\rm ^{85}Kr$ &   6.20(-07) &   6.16(-07) &   6.14(-07) &   6.12(-07) &   6.12(-07)&    6.11(-07) &   6.11(-07) \\
$\rm ^{93}Zr$ &   2.30(-08) &   2.28(-08) &   2.27(-08) &   2.27(-08) &   2.26(-08)&    2.26(-08) &   2.26(-08) \\
\cutinhead{$\rm 25~M_\odot$}
$\rm model  $ &     25A     &     25B      &    25C     &     25D     &     25E     &     25F     &              \\ 
$\rm E_{kin}$ &       1.110 &       1.144  &      1.170 &       1.220 &       1.250 &       1.263 &              \\
$\rm ^{14}C $ &   2.88(-06) &   2.88(-06)  &  2.88(-06) &   2.88(-06) &   2.88(-06) &   2.88(-06) &              \\
$\rm ^{22}Na$ &   4.94(-06) &   4.93(-06)  &  4.92(-06) &   4.91(-06) &   4.91(-06) &   4.90(-06) &              \\
$\rm ^{26}Al$ &   2.82(-05) &   2.82(-05)  &  2.83(-05) &   2.83(-05) &   2.83(-05) &   2.84(-05) &              \\
$\rm ^{32}Si$ &   1.85(-07) &   1.84(-07)  &  1.84(-07) &   1.84(-07) &   1.83(-07) &   1.83(-07) &              \\
$\rm ^{36}Cl$ &   6.50(-06) &   6.56(-06)  &  6.58(-06) &   6.60(-06) &   6.61(-06) &   6.63(-06) &              \\
$\rm ^{39}Ar$ &   7.68(-06) &   7.67(-06)  &  7.67(-06) &   7.66(-06) &   7.65(-06) &   7.65(-06) &              \\
$\rm ^{41}Ca$ &   2.75(-05) &   2.73(-05)  &  2.72(-05) &   2.70(-05) &   2.71(-05) &   2.70(-05) &              \\
$\rm ^{45}Ca$ &   3.71(-06) &   3.71(-06)  &  3.71(-06) &   3.71(-06) &   3.71(-06) &   3.71(-06) &              \\
$\rm ^{44}Ti$ &   3.26(-06) &   6.59(-06)  &  2.38(-05) &   7.13(-05) &   1.29(-04) &   1.38(-04) &              \\
$\rm ^{54}Mn$ &   3.50(-07) &   3.55(-07)  &  3.56(-07) &   3.58(-07) &   3.59(-07) &   3.68(-07) &              \\
$\rm ^{60}Fe$ &   5.05(-05) &   5.04(-05)  &  5.05(-05) &   5.05(-05) &   5.05(-05) &   5.05(-05) &              \\
$\rm ^{57}Co$ &   1.78(-05) &   3.98(-05)  &  1.58(-04) &   3.15(-04) &   5.41(-04) &   9.55(-04) &              \\
$\rm ^{60}Co$ &   2.49(-05) &   2.49(-05)  &  2.49(-05) &   2.49(-05) &   2.49(-05) &   2.49(-05) &              \\
$\rm ^{56}Ni$ &   2.37(-03) &   3.39(-02)  &  1.09(-01) &   1.89(-01) &   2.95(-01) &   3.03(-01) &              \\
$\rm ^{57}Ni$ &   9.59(-05) &   5.10(-04)  &  2.76(-03) &   5.72(-03) &   9.96(-03) &   1.19(-02) &              \\
$\rm ^{65}Zn$ &   6.64(-06) &   6.64(-06)  &  7.34(-06) &   9.53(-06) &   1.38(-05) &   5.86(-05) &              \\
$\rm ^{81}Kr$ &   6.26(-07) &   6.25(-07)  &  6.24(-07) &   6.23(-07) &   6.23(-07) &   6.23(-07) &              \\
$\rm ^{85}Kr$ &   1.95(-06) &   1.94(-06)  &  1.94(-06) &   1.94(-06) &   1.94(-06) &   1.94(-06) &              \\
$\rm ^{93}Zr$ &   6.66(-08) &   6.65(-08)  &  6.64(-08) &   6.63(-08) &   6.62(-08) &   6.62(-08) &              \\
\cutinhead{$\rm 30~M_\odot$}
$\rm model  $ &     30A     &     30B      &    30C     &     30D     &     30E     &     30F     &     30G     \\ 
$\rm E_{kin}$ &       0.859 &       1.037  &      1.031 &       1.032 &       1.036 &       1.038 &       1.039 \\ 
$\rm ^{14}C $ &   1.24(-06) &   1.24(-06)  &  1.24(-06) &   1.24(-06) &   1.24(-06) &   1.24(-06) &   1.24(-06) \\
$\rm ^{22}Na$ &   4.10(-06) &   4.10(-06)  &  4.10(-06) &   4.10(-06) &   4.10(-06) &   4.09(-06) &   4.09(-06) \\
$\rm ^{26}Al$ &   2.03(-05) &   2.06(-05)  &  2.06(-05) &   2.07(-05) &   2.06(-05) &   2.07(-05) &   2.06(-05) \\
$\rm ^{32}Si$ &   1.50(-07) &   1.53(-07)  &  1.53(-07) &   1.53(-07) &   1.53(-07) &   1.53(-07) &   1.53(-07) \\
$\rm ^{36}Cl$ &   6.76(-06) &   7.37(-06)  &  7.37(-06) &   7.37(-06) &   7.37(-06) &   7.38(-06) &   7.37(-06) \\
$\rm ^{39}Ar$ &   9.35(-06) &   9.34(-06)  &  9.34(-06) &   9.34(-06) &   9.34(-06) &   9.34(-06) &   9.34(-06) \\
$\rm ^{41}Ca$ &   1.83(-05) &   2.20(-05)  &  2.21(-05) &   2.24(-05) &   2.26(-05) &   2.26(-05) &   2.27(-05) \\
$\rm ^{45}Ca$ &   2.65(-06) &   2.66(-06)  &  2.66(-06) &   2.66(-06) &   2.66(-06) &   2.66(-06) &   2.66(-06) \\
$\rm ^{44}Ti$ &   8.44(-10) &   1.78(-06)  &  9.21(-06) &   6.97(-05) &   1.11(-04) &   1.29(-04) &   1.34(-04) \\
$\rm ^{54}Mn$ &   1.59(-07) &   2.67(-07)  &  2.67(-07) &   2.67(-07) &   2.67(-07) &   2.67(-07) &   2.67(-07) \\
$\rm ^{60}Fe$ &   1.94(-05) &   1.95(-05)  &  1.95(-05) &   1.95(-05) &   1.95(-05) &   1.95(-05) &   1.95(-05) \\
$\rm ^{57}Co$ &   1.00(-06) &   1.56(-05)  &  1.29(-04) &   2.96(-04) &   4.26(-04) &   5.08(-04) &   5.41(-04) \\
$\rm ^{60}Co$ &   1.61(-05) &   1.63(-05)  &  1.63(-05) &   1.63(-05) &   1.63(-05) &   1.63(-05) &   1.63(-05) \\
$\rm ^{56}Ni$ &   5.00(-15) &   4.73(-03)  &  7.71(-02) &   1.50(-01) &   2.08(-01) &   2.43(-01) &   2.54(-01) \\
$\rm ^{57}Ni$ &   3.07(-13) &   1.51(-04)  &  2.27(-03) &   5.37(-03) &   7.79(-03) &   9.32(-03) &   9.93(-03) \\
$\rm ^{65}Zn$ &   1.33(-05) &   1.33(-05)  &  1.36(-05) &   1.61(-05) &   1.79(-05) &   1.90(-05) &   1.99(-05) \\
$\rm ^{81}Kr$ &   1.81(-06) &   1.81(-06)  &  1.81(-06) &   1.81(-06) &   1.81(-06) &   1.81(-06) &   1.81(-06) \\
$\rm ^{85}Kr$ &   3.87(-06) &   3.87(-06)  &  3.87(-06) &   3.87(-06) &   3.87(-06) &   3.87(-06) &   3.87(-06) \\
$\rm ^{93}Zr$ &   1.49(-07) &   1.48(-07)  &  1.48(-07) &   1.48(-07) &   1.48(-07) &   1.48(-07) &   1.48(-07) \\
\cutinhead{$\rm 35~M_\odot$}
$\rm model  $ &     35B     &     35D      &    35E     &     35G     &     35H     &     35I     &     35J     \\ 
$\rm E_{kin}$ &       1.360 &       1.520  &      1.610 &       1.633 &       1.668 &       1.680 &       1.740 \\
$\rm ^{14}C $ &   1.14(-06) &   1.14(-06)  &  1.14(-06) &   1.14(-06) &   1.15(-06) &   1.15(-06) &   1.15(-06) \\
$\rm ^{22}Na$ &   8.35(-06) &   8.33(-06)  &  8.33(-06) &   8.33(-06) &   8.32(-06) &   8.32(-06) &   8.32(-06) \\
$\rm ^{26}Al$ &   3.48(-05) &   3.50(-05)  &  3.50(-05) &   3.51(-05) &   3.51(-05) &   3.51(-05) &   3.52(-05) \\
$\rm ^{32}Si$ &   1.91(-07) &   1.91(-07)  &  1.91(-07) &   1.91(-07) &   1.91(-07) &   1.91(-07) &   1.91(-07) \\
$\rm ^{36}Cl$ &   9.62(-06) &   1.02(-05)  &  1.02(-05) &   1.02(-05) &   1.02(-05) &   1.02(-05) &   1.02(-05) \\
$\rm ^{39}Ar$ &   1.01(-05) &   1.01(-05)  &  1.01(-05) &   1.01(-05) &   1.01(-05) &   1.01(-05) &   1.01(-05) \\
$\rm ^{41}Ca$ &   2.17(-05) &   3.03(-05)  &  3.04(-05) &   3.05(-05) &   3.07(-05) &   3.08(-05) &   3.11(-05) \\
$\rm ^{45}Ca$ &   6.44(-06) &   6.43(-06)  &  6.43(-06) &   6.43(-06) &   6.43(-06) &   6.43(-06) &   6.43(-06) \\
$\rm ^{44}Ti$ &   1.81(-09) &   3.09(-06)  &  8.75(-06) &   1.72(-05) &   5.75(-05) &   8.23(-05) &   1.98(-04) \\
$\rm ^{54}Mn$ &   2.93(-07) &   4.04(-07)  &  4.04(-07) &   4.04(-07) &   4.05(-07) &   4.05(-07) &   4.31(-07) \\
$\rm ^{60}Fe$ &   4.35(-05) &   4.36(-05)  &  4.36(-05) &   4.36(-05) &   4.36(-05) &   4.36(-05) &   4.36(-05) \\
$\rm ^{57}Co$ &   1.17(-06) &   1.74(-05)  &  1.19(-04) &   1.80(-04) &   3.26(-04) &   4.12(-04) &   1.79(-03) \\
$\rm ^{60}Co$ &   3.11(-05) &   3.12(-05)  &  3.12(-05) &   3.12(-05) &   3.13(-05) &   3.13(-05) &   3.13(-05) \\
$\rm ^{56}Ni$ &   3.75(-14) &   4.07(-03)  &  1.05(-01) &   1.40(-01) &   2.17(-01) &   2.62(-01) &   4.83(-01) \\
$\rm ^{57}Ni$ &   1.08(-12) &   1.32(-04)  &  2.02(-03) &   3.17(-03) &   5.87(-03) &   7.47(-03) &   1.83(-02) \\
$\rm ^{65}Zn$ &   2.55(-05) &   2.54(-05)  &  2.55(-05) &   2.58(-05) &   2.76(-05) &   2.87(-05) &   6.29(-05) \\
$\rm ^{81}Kr$ &   2.08(-06) &   2.08(-06)  &  2.07(-06) &   2.07(-06) &   2.07(-06) &   2.07(-06) &   2.07(-06) \\
$\rm ^{85}Kr$ &   4.21(-06) &   4.20(-06)  &  4.20(-06) &   4.20(-06) &   4.20(-06) &   4.20(-06) &   4.20(-06) \\
$\rm ^{93}Zr$ &   1.73(-07) &   1.73(-07)  &  1.73(-07) &   1.73(-07) &   1.73(-07) &   1.73(-07) &   1.73(-07) \\
\enddata         
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}\label{$\rm PF(^{16}O)$}
\tabletypesize{\scriptsize}
%\tablenum{3}
\tablewidth{0pt}
\tablecaption{$\rm PF(^{16}O)$ provided by various authors}
\tablehead{
\colhead{Reference} & \colhead{13} & \colhead{15} & \colhead{20} & \colhead{25} & \colhead{30} & \colhead{35}
}
\startdata
Present &  2.3  &  3.8  &  7.6  &  10.9  & 14.0  & 15.4   \\
RHHW02  &       &  6.6  & 12.4  &  15.0  &       &        \\
TNH96   &  1.8  &  3.2  &  8.3  &  13.3  &       &        \\
WW95    &  2.4  &  5.2  & 11.2  &  14.7  & 14.7  & 11.5   \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccccccc}
%\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{18cm}
\tablecaption{Percentage Yields coming from the various burnings}
\tablehead{
\colhead{Isotope} &
\colhead{(Expl)}  &
\colhead{(Hec)}   &
\colhead{(Csh)}   &
\colhead{(Expl)}  &
\colhead{(Hec)}   &
\colhead{(Csh)}   &
\colhead{(Expl)}  &
\colhead{(Hec)}   &
\colhead{(Csh)}   &
\colhead{(Expl)}  &
\colhead{(Hec)}   &
\colhead{(Csh)}   &
\colhead{(Expl)} \\
\colhead{} & \colhead{13-15} & \colhead{} & \colhead{20} & \colhead{} & \colhead{} & \colhead{25} & \colhead{} &
\colhead{} & \colhead{30} & \colhead{} & \colhead{} & \colhead{35} & \colhead{}
} 
\startdata  
 Cu63 &100 &  10 &  90 &     &  30 &  60 &  10 &  50 &  50 &     &  60 &  40 &     \\
 Cu65 &100 &     &  60 &  40 &  70 &     &  30 &     & 100 &     &  80 &  -1 &  20 \\
 Zn64 &100 &  80 &     &  20 &  70 &     &  30 & 100 & -50 &     & 100 & -50 &     \\
 Zn66 &100 &  80 &     &  20 &  70 &     &  30 &     & 100 &     &  90 &  10 &     \\
 Zn67 &100 &     & 100 &     &  40 &  60 &     &  30 &  70 &     &  60 &  40 &     \\
 Zn68 &100 &  10 &  50 &  40 &  30 &  50 &  20 &  50 &  40 &  10 &  10 &  70 &  20 \\
 Zn70 &100 &     &     & 100 &     &  20 &  80 &     &  40 &  60 &     &     & 100 \\
 Ga69 &100 &  10 &  70 &  20 &  40 &  40 &  20 &  50 &  40 &  10 &  70 &  20 &  10 \\
 Ga71 &100 &     &  60 &  40 &  30 &  30 &  40 &  60 &  20 &  20 &  60 &  10 &  30 \\
 Ge70 &100 &     &  70 &  30 &  40 &  40 &  20 &  70 &  30 &     &  70 &  30 &     \\
 Ge72 &100 &     &  60 &  40 &  40 &  40 &  20 &  60 &  30 &  10 &  70 &  20 &  10 \\
 Ge73 &100 &     & 100 &     &  10 &  90 &     &  30 &  70 &     &  40 &  60 &     \\
 Ge74 &100 &     &  50 &  50 &  20 &  50 &  30 &  50 &  30 &  20 &  60 &  20 &  20 \\
 Ge76 &100 &     &     & 100 &     &  30 &  70 &     &  50 &  50 &     &     & 100 \\
 As76 &100 &     &  50 &  50 &  10 &  50 &  40 &  20 &  60 &  20 &  60 &  10 &  30 \\
 Se74 &100 &     &     & 100 &     &     & 100 &     &     & 100 &     &     & 100 \\
 Se76 &100 &     &  70 &  30 &  40 &  40 &  20 &  80 &  20 &     &  90 &  10 &     \\
 Se77 &100 &     &  50 &  50 &  10 &  40 &  50 &  20 &  50 &  30 &  30 &  30 &  40 \\
 Se78 &100 &     &  90 &  10 &  20 &  60 &  20 &  60 &  40 &     &  70 &  30 &     \\
 Se80 &100 &     &  50 &  50 &     &  60 &  40 &     &  40 &  60 &     &  70 &  30 \\
 Se82 &100 &     &     & 100 &     &     & 100 &     &     & 100 &     &     & 100 \\
 Br79 &100 &     &  70 &  30 &  10 &  90 &     &  30 &  70 &     &  30 &  70 &     \\
 Br81 &100 &     &  70 &  30 &  20 &  60 &  20 &  40 &  60 &     &  60 &  40 &     \\
 Kr78 &100 &     &     & 100 &     &     & 100 &     &     & 100 &     &     & 100 \\
 Kr80 &100 &     &  60 &  40 &  40 &  40 &  20 &  80 &  10 &  10 &  90 &     &  10 \\
 Kr82 &100 &     &  90 &  10 &  30 &  70 &     &  60 &  40 &     &  90 &  10 &     \\
 Kr83 &100 &     &  70 &  30 &  10 &  70 &  20 &  30 &  70 &     &  50 &  40 &  10 \\
 Kr84 &100 &     &  90 &  10 &  30 &  70 &     &  30 &  70 &     &  60 &  40 &     \\
 Kr86 &100 &     &  40 &  60 &     &  60 &  40 &     &  70 &  30 &     &  50 &  50 \\
 Rb85 &100 &     &  70 &  30 &  10 &  80 &  10 &  20 &  80 &     &  30 &  70 &     \\
 Rb87 &100 &     &  20 &  80 &     &  40 &  60 &     &  40 &  60 &     &  40 &  60 \\
 Sr84 &100 &     &     & 100 &     &     & 100 &     &     & 100 &     &     & 100 \\
 Sr86 &100 &  30 &  50 &  20 &  90 &     &  10 & 100 &  -1 &     & 100 & -10 &     \\
 Sr87 &100 &  30 &  70 &     & 100 &     &     &  90 &  10 &     & 100 &     &     \\
 Sr88 &100 &  10 &  20 &  70 &  50 &  50 &  20 &  80 &  20 &     &  60 &  20 &  20 \\
\enddata
\end{deluxetable}
